Real-Gas Effects and Phase Separation in Underexpanded Jets at Engine-Relevant Conditions

A numerical framework implemented in the open-source tool OpenFOAM is presented in this work combining a hybrid, pressure-based solver with a vapor-liquid equilibrium model based on the cubic equation of state. This framework is used in the present work to investigate underexpanded jets at engine-relevant conditions where real-gas effects and mixture induced phase separation are probable to occur. A thorough validation and discussion of the applied vapor-liquid equilibrium model is conducted by means of general thermodynamic relations and measurement data available in the literature. Engine-relevant simulation cases for two different fuels were defined. Analyses of the flow field show that the used fuel has a first order effect on the occurrence of phase separation. In the case of phase separation two different effects could be revealed causing the single-phase instability, namely the strong expansion and the mixing of the fuel with the chamber gas. A comparison of single-phase and two-phase jets disclosed that the phase separation leads to a completely different penetration depth in contrast to single-phase injection and therefore commonly used analytical approaches fail to predict the penetration depth.

==> tikz_code/CNGCHG300_comparison.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}

	\begin{groupplot}[
			group style = {group name = plots,group size = 2 by 6, horizontal sep = 10pt, vertical sep = 0pt},
			width = 0.5\textwidth,
			axis equal image,
			axis on top,
			xmin=0,
			xmax=15,
			xtick={0,5,10,15},
			ymin=0,
			ymax=3.75,
			]

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={0,1,2,3},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p300050_T_150_350_0020e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p300050_betaM_070_100_0020e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{20}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize CNG};

			\coordinate (simLabelL) at (rel axis cs:0.5,1);
			\coordinate (simLabelM) at (rel axis cs:1.0,1);
			\coordinate (yLabel1) at (rel axis cs:0,0);

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p300050_T_150_350_0060e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p300050_betaM_070_100_0060e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{60}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize CNG};

			\coordinate (simLabelR) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0.75,1.75,2.75},
			yticklabels={-3,-2,-1},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CHGN2/flipped_p300050_T_100_350_0020e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize CHG};

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0.75,1.75,2.75},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CHGN2/flipped_p300050_T_100_350_0060e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize CHG};

		\nextgroupplot[group/empty plot,height = 50pt,]
		\nextgroupplot[group/empty plot,height = 50pt,]

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={0,1,2,3},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p300050_T_150_350_0040e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p300050_betaM_070_100_0040e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{40}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize CNG};
			\coordinate (yLabel2) at (rel axis cs:0,0);

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p300050_T_150_350_0080e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p300050_betaM_070_100_0080e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{80}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize CNG};

		\nextgroupplot
		[
			xticklabels={0,5,10,15},
			ytick={0.75,1.75,2.75},
			yticklabels={-3,-2,-1},
			xlabel={$x/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CHGN2/flipped_p300050_T_100_350_0040e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize CHG};

		\nextgroupplot
		[
			xticklabels={0,5,10,15},
			ytick={0.75,1.75,2.75},
			yticklabels={,,,},
			xlabel={$x/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CHGN2/flipped_p300050_T_100_350_0080e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize CHG};

	\end{groupplot}

	%% legends
	\draw ([xshift=0pt,yshift=15pt]simLabelL) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendGrayScale.png}};
	\draw ([xshift=40pt,yshift=15pt]simLabelL) node [] {\scriptsize $T [\si{\kelvin}]$};
	\draw ([xshift=-28pt,yshift=6pt]simLabelL) node [] {\scriptsize $150$};
	\draw ([xshift=28pt,yshift=6pt]simLabelL) node [] {\scriptsize $350$};

	\draw ([xshift=5pt,yshift=15pt]simLabelM) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendRainbow.png}};
	\draw ([xshift=47pt,yshift=15pt]simLabelM) node [] {\scriptsize $\beta [\si{-}]$};
	\draw ([xshift=-25pt,yshift=6pt]simLabelM) node [] {\scriptsize $0.7$};
	\draw ([xshift=35pt,yshift=6pt]simLabelM) node [] {\scriptsize $1.0$};

	\draw ([xshift=0pt,yshift=15pt]simLabelR) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendBlueRed.png}};
	\draw ([xshift=42pt,yshift=15pt]simLabelR) node [] {\scriptsize $T [\si{\kelvin}]$};
	\draw ([xshift=-30pt,yshift=6pt]simLabelR) node [] {\scriptsize $100$};
	\draw ([xshift=30pt,yshift=6pt]simLabelR) node [] {\scriptsize $350$};

	%% ylabel
	\node[rotate=90,yshift=0.7cm] at (yLabel1) {$r/D$ [\si{-}]};
	\node[rotate=90,yshift=0.7cm] at (yLabel2) {$r/D$ [\si{-}]};

\end{tikzpicture}

==> tikz_code/CNGCHG600_comparison.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}

	\begin{groupplot}[
			group style = {group name = plots,group size = 2 by 6, horizontal sep = 10pt, vertical sep = 0pt},
			width = 0.5\textwidth,
			axis equal image,
			axis on top,
			xmin=0,
			xmax=15,
			xtick={0,5,10,15},
			ymin=0,
			ymax=3.75,
			]

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={0,1,2,3},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0020e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0020e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{20}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize CNG};

			\coordinate (simLabelL) at (rel axis cs:0.5,1);
			\coordinate (simLabelM) at (rel axis cs:1.0,1);
			\coordinate (yLabel1) at (rel axis cs:0,0);

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0060e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0060e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{60}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize CNG};

			\coordinate (simLabelR) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0.75,1.75,2.75},
			yticklabels={-3,-2,-1},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CHGN2/flipped_p600050_T_040_400_0020e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize CHG};

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0.75,1.75,2.75},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CHGN2/flipped_p600050_T_040_400_0060e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize CHG};

		\nextgroupplot[group/empty plot,height = 50pt,]
		\nextgroupplot[group/empty plot,height = 50pt,]

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={0,1,2,3},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0040e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0040e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{40}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize CNG};
			\coordinate (yLabel2) at (rel axis cs:0,0);

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0080e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0080e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{80}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize CNG};

		\nextgroupplot
		[
			xticklabels={0,5,10,15},
			ytick={0.75,1.75,2.75},
			yticklabels={-3,-2,-1},
			xlabel={$x/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CHGN2/flipped_p600050_T_040_400_0040e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize CHG};

		\nextgroupplot
		[
			xticklabels={0,5,10,15},
			ytick={0.75,1.75,2.75},
			yticklabels={,,,},
			xlabel={$x/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CHGN2/flipped_p600050_T_040_400_0080e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize CHG};

	\end{groupplot}

	%% legends
	\draw ([xshift=0pt,yshift=15pt]simLabelL) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendGrayScale.png}};
	\draw ([xshift=40pt,yshift=15pt]simLabelL) node [] {\scriptsize $T [\si{\kelvin}]$};
	\draw ([xshift=-28pt,yshift=6pt]simLabelL) node [] {\scriptsize $150$};
	\draw ([xshift=28pt,yshift=6pt]simLabelL) node [] {\scriptsize $350$};

	\draw ([xshift=5pt,yshift=15pt]simLabelM) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendRainbow.png}};
	\draw ([xshift=47pt,yshift=15pt]simLabelM) node [] {\scriptsize $\beta [\si{-}]$};
	\draw ([xshift=-25pt,yshift=6pt]simLabelM) node [] {\scriptsize $0.5$};
	\draw ([xshift=35pt,yshift=6pt]simLabelM) node [] {\scriptsize $1.0$};

	\draw ([xshift=0pt,yshift=15pt]simLabelR) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendBlueRed.png}};
	\draw ([xshift=42pt,yshift=15pt]simLabelR) node [] {\scriptsize $T [\si{\kelvin}]$};
	\draw ([xshift=-30pt,yshift=6pt]simLabelR) node [] {\scriptsize $40$};
	\draw ([xshift=30pt,yshift=6pt]simLabelR) node [] {\scriptsize $400$};

	%% ylabel
	\node[rotate=90,yshift=0.7cm] at (yLabel1) {$r/D$ [\si{-}]};
	\node[rotate=90,yshift=0.7cm] at (yLabel2) {$r/D$ [\si{-}]};

\end{tikzpicture}

==> tikz_code/CNG_comparison.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}

	\begin{groupplot}[
			group style = {group name = plots,group size = 2 by 6, horizontal sep = 10pt, vertical sep = 0pt},
			width = 0.5\textwidth,
			axis equal image,
			axis on top,
			xmin=0,
			xmax=15,
			xtick={0,5,10,15},
			ymin=0,
			ymax=3.75,
			]

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={0,1,2,3},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0020e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0020e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{20}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize \SI{600}{\bar}};

			\coordinate (simLabelL) at (rel axis cs:0.5,1);
			\coordinate (yLabel1) at (rel axis cs:0,0);

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0060e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0060e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{60}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize \SI{600}{\bar}};

			\coordinate (simLabelR) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0.75,1.75,2.75},
			yticklabels={-3,-2,-1},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/flipped_p300050_T_150_350_0020e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/flipped_transparent_p300050_betaM_050_100_0020e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize \SI{300}{\bar}};

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0.75,1.75,2.75},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/flipped_p300050_T_150_350_0060e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/flipped_transparent_p300050_betaM_050_100_0060e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize \SI{300}{\bar}};

		\nextgroupplot[group/empty plot,height = 50pt,]
		\nextgroupplot[group/empty plot,height = 50pt,]

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={0,1,2,3},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0040e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0040e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{40}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize \SI{600}{\bar}};
			\coordinate (yLabel2) at (rel axis cs:0,0);

		\nextgroupplot
		[
			xticklabels={,,,},
			ytick={0,1,2,3},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0080e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0080e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{80}{\micro\second}$};
			\node [draw,fill=white,inner sep=1pt,anchor=north east] at (rel axis cs:1,1) {\scriptsize \SI{600}{\bar}};

		\nextgroupplot
		[
			xticklabels={0,5,10,15},
			ytick={0.75,1.75,2.75},
			yticklabels={-3,-2,-1},
			xlabel={$x/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/flipped_p300050_T_150_350_0040e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/flipped_transparent_p300050_betaM_050_100_0040e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize \SI{300}{\bar}};

		\nextgroupplot
		[
			xticklabels={0,5,10,15},
			ytick={0.75,1.75,2.75},
			yticklabels={,,,},
			xlabel={$x/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/flipped_p300050_T_150_350_0080e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/flipped_transparent_p300050_betaM_050_100_0080e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=south east] at (rel axis cs:1,0) {\scriptsize \SI{300}{\bar}};

	\end{groupplot}

	%% legends
	\draw ([xshift=0pt,yshift=15pt]simLabelL) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendGrayScale.png}};
	\draw ([xshift=40pt,yshift=15pt]simLabelL) node [] {\scriptsize $T [\si{\kelvin}]$};
	\draw ([xshift=-28pt,yshift=6pt]simLabelL) node [] {\scriptsize $150$};
	\draw ([xshift=28pt,yshift=6pt]simLabelL) node [] {\scriptsize $350$};

	\draw ([xshift=0pt,yshift=15pt]simLabelR) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendRainbow.png}};
	\draw ([xshift=42pt,yshift=15pt]simLabelR) node [] {\scriptsize $\beta [\si{-}]$};
	\draw ([xshift=-30pt,yshift=6pt]simLabelR) node [] {\scriptsize $0.5$};
	\draw ([xshift=30pt,yshift=6pt]simLabelR) node [] {\scriptsize $1.0$};

	%% ylabel
	\node[rotate=90,yshift=0.7cm] at (yLabel1) {$r/D$ [\si{-}]};
	\node[rotate=90,yshift=0.7cm] at (yLabel2) {$r/D$ [\si{-}]};

\end{tikzpicture}

==> tikz_code/CNGp600_snaps.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}

	\begin{groupplot}[
			group style = {group name = plots,group size = 7 by 1, horizontal sep = 2pt, vertical sep = 2pt},
			width = 0.225\textwidth,
			axis equal image,
			axis on top,
			xmin=0,
			xmax=1.5,
			xtick={0,1.5},
			xticklabels={,,,},
			ymin=0,
			ymax=1,
			ytick={0,1},
			yticklabels={,,,},
			]

		\nextgroupplot
		[
		]
			\addplot graphics [xmin=0,xmax=1.5,ymin=0,ymax=1] {./figures/CNGN2/p600snap_p_008_080.png};
			\coordinate (label1) at (rel axis cs:0.5,1);

			\draw [color=yellow,line width = 1.0pt] (axis cs:0.177,0.207) rectangle (axis cs:0.340,0.393);
			\draw [color=orange,line width = 1.0pt] (axis cs:0.000,0.645) rectangle (axis cs:0.229,0.824);

		\nextgroupplot
		[
		]
			\addplot graphics [xmin=0,xmax=1.5,ymin=0,ymax=1] {./figures/CNGN2/p600snap_T_150_350.png};
			\coordinate (label2) at (rel axis cs:0.5,1);
			
			\draw [color=yellow,thick] (axis cs:0.177,0.207) rectangle (axis cs:0.340,0.393);
			\draw [color=orange,thick] (axis cs:0.000,0.645) rectangle (axis cs:0.229,0.824);

		\nextgroupplot
		[
		]
			\addplot graphics [xmin=0,xmax=1.5,ymin=0,ymax=1] {./figures/CNGN2/p600snap_CH4_000_090.png};
			\coordinate (label3) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
		]
			\addplot graphics [xmin=0,xmax=1.5,ymin=0,ymax=1] {./figures/CNGN2/p600snap_betaM_050_100.png};
			\coordinate (label7) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
		]
			\addplot graphics [xmin=0,xmax=1.5,ymin=0,ymax=1] {./figures/CNGN2/p600snap_as_175_410.png};
			\coordinate (label4) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
		]
			\addplot graphics [xmin=0,xmax=1.5,ymin=0,ymax=1] {./figures/CNGN2/p600snap_Ma_00_40.png};
			\coordinate (label5) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
		]
			\addplot graphics [xmin=0,xmax=1.5,ymin=0,ymax=1] {./figures/CNGN2/p600snap_psi_8e-6_4e-5.png};
			\coordinate (label6) at (rel axis cs:0.5,1);

	\end{groupplot}
	\draw ([xshift=0pt,yshift=15pt]label1) node [inner sep=1pt] {\includegraphics[height=3.5mm]{./figures/legendRainbow.png}};
	\draw ([xshift=-24pt,yshift=6pt]label1) node [] {\scriptsize $8$};
	\draw ([xshift=  0pt,yshift=25pt]label1) node [] {\scriptsize $p$ [\si{\bar}]};
	\draw ([xshift= 24pt,yshift=6pt]label1) node [] {\scriptsize $80$};

	\draw ([xshift=0pt,yshift=15pt]label2) node [inner sep=1pt] {\includegraphics[height=3.5mm]{./figures/legendRainbow.png}};
	\draw ([xshift=-24pt,yshift=6pt]label2) node [] {\scriptsize $150$};
	\draw ([xshift=  0pt,yshift=25pt]label2) node [] {\scriptsize $T$ [\si{\kelvin}]};
	\draw ([xshift= 24pt,yshift=6pt]label2) node [] {\scriptsize $350$};

	\draw ([xshift=0pt,yshift=15pt]label3) node [inner sep=1pt] {\includegraphics[height=3.5mm]{./figures/legendRainbow.png}};
	\draw ([xshift=-24pt,yshift=6pt]label3) node [] {\scriptsize $0$};
	\draw ([xshift=  0pt,yshift=25pt]label3) node [] {\scriptsize $Y_{\textrm{CH}_4}$ [\si{-}]};
	\draw ([xshift= 20pt,yshift=6pt]label3) node [] {\scriptsize $0.926$};

	\draw ([xshift=0pt,yshift=15pt]label4) node [inner sep=1pt] {\includegraphics[height=3.5mm]{./figures/legendRainbow.png}};
	\draw ([xshift=-24pt,yshift=6pt]label7) node [] {\scriptsize $0.5$};
	\draw ([xshift=  0pt,yshift=25pt]label7) node [] {\scriptsize $\beta$ [\si{-}]};
	\draw ([xshift= 24pt,yshift=6pt]label7) node [] {\scriptsize $1.0$};


	\draw ([xshift=0pt,yshift=15pt]label5) node [inner sep=1pt] {\includegraphics[height=3.5mm]{./figures/legendRainbow.png}};
	\draw ([xshift=-24pt,yshift=6pt]label4) node [] {\scriptsize $175$};
	\draw ([xshift=  0pt,yshift=25pt]label4) node [] {\scriptsize $a_s$ [\si{\meter\per\second}]};
	\draw ([xshift= 24pt,yshift=6pt]label4) node [] {\scriptsize $410$};

	\draw ([xshift=0pt,yshift=15pt]label6) node [inner sep=1pt] {\includegraphics[height=3.5mm]{./figures/legendRainbow.png}};
	\draw ([xshift=-24pt,yshift=6pt]label5) node [] {\scriptsize $0$};
	\draw ([xshift=  0pt,yshift=25pt]label5) node [] {\scriptsize Ma [\si{-}]};
	\draw ([xshift= 24pt,yshift=6pt]label5) node [] {\scriptsize $4$};

	\draw ([xshift=0pt,yshift=15pt]label7) node [inner sep=1pt] {\includegraphics[height=3.5mm]{./figures/legendRainbow.png}};
	\draw ([xshift=-20pt,yshift=6pt]label6) node [] {\scriptsize $8e-6$};
	\draw ([xshift=  0pt,yshift=25pt]label6) node [] {\scriptsize $\partial \rho / \partial p \at[\big]{h}$ [\si{\second^2\per\meter^2}]};
	\draw ([xshift= 20pt,yshift=6pt]label6) node [] {\scriptsize $4e-5$};

	%% additional drawing

\end{tikzpicture}

==> tikz_code/CNGp600_temporalEvolution.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}

	\begin{groupplot}[
			group style = {group name = plots,group size = 2 by 7, horizontal sep = 10pt, vertical sep = 2pt},
			width = 0.52\textwidth,
			axis equal image,
			axis on top,
			xmin=0,
			xmax=15,
			xtick={0,5,10,15},
			ymin=0,
			ymax=3.75,
			ytick={0,1,2,3},
			]

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={0,1,2,3},
			ylabel={$r/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0005e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0005e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{5}{\micro\second}$};

			\coordinate (simLabelL1) at (rel axis cs:0.25,1);
			\coordinate (simLabelL2) at (rel axis cs:0.75,1);

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_p_010_050_0005e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_Ma_10_45_0005e-06.png};

			\draw [<-] (axis cs:0.5,0.65) -- (axis cs:1.5,1) node [draw,fill=white,inner sep=1pt,anchor=west] {\scriptsize expansion fan};

			\coordinate (simLabelR1) at (rel axis cs:0.25,1);
			\coordinate (simLabelR2) at (rel axis cs:0.72,1);

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={0,1,2,3},
			ylabel={$r/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0010e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0010e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{10}{\micro\second}$};
			
			\draw [<-] (axis cs:1.75,0.75) -- (axis cs:3,1) node [draw,fill=white,inner sep=1pt,anchor=west] {\scriptsize traveling spherical vortex};

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_p_010_050_0010e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_Ma_10_45_0010e-06.png};

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={0,1,2,3},
			ylabel={$r/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0020e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0020e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{20}{\micro\second}$};

			\draw [color=red,thick] (axis cs:3.15,0) circle (.4);
			\draw [<-] (axis cs:3.9,0.2) -- (axis cs:5.5,0.6) node [draw,fill=white,inner sep=1pt,anchor=west] {\scriptsize single-phase state};

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_p_010_050_0020e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_Ma_10_45_0020e-06.png};

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={0,1,2,3},
			ylabel={$r/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0040e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0040e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{40}{\micro\second}$};

			\draw [color=red,thick] (axis cs:6.358,0.1613) rectangle (axis cs:8.82,1.802);

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_p_010_050_0040e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_Ma_10_45_0040e-06.png};

			\draw [<-] (axis cs:1.5,0.9) -- (axis cs:3,2.5) node [draw,fill=white,inner sep=1pt,anchor=west] {\scriptsize intercepting shock/sharp boundary};

			\draw [color=red,thick] (axis cs:6.358,0.1613) rectangle (axis cs:8.82,1.802);
			\draw [<-] (axis cs:8.85,0.98165) -- (axis cs:10,0.98165) node [draw,fill=white,inner sep=1pt,anchor=west] {\scriptsize Fig.~\ref{fig:CNGp600_snaps}};

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={0,1,2,3},
			ylabel={$r/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0060e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0060e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{60}{\micro\second}$};

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_p_010_050_0060e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_Ma_10_45_0060e-06.png};

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={0,1,2,3},
			ylabel={$r/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0080e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0080e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{80}{\micro\second}$};

		\nextgroupplot
		[
			xticklabels={,,,},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_p_010_050_0080e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_Ma_10_45_0080e-06.png};

		\nextgroupplot
		[
			xticklabels={0,5,10,15},
			yticklabels={0,1,2,3},
			xlabel={$x/D$ [\si{-}]},
			ylabel={$r/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_T_150_350_0250e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_betaM_050_100_0250e-06.png};
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {\scriptsize $t=\SI{250}{\micro\second}$};

		\nextgroupplot
		[
			xticklabels={0,5,10,15},
			yticklabels={,,,},
			xlabel={$x/D$ [\si{-}]},
		]
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/p600050_p_010_050_0250e-06.png};
			\addplot graphics [xmin=0,xmax=15,ymin=0,ymax=3.75] {./figures/CNGN2/transparent_p600050_Ma_10_45_0250e-06.png};

	\end{groupplot}

	%% legends
	\draw ([xshift=0pt,yshift=15pt]simLabelL1) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendGrayScale.png}};
	\draw ([xshift=40pt,yshift=15pt]simLabelL1) node [] {\scriptsize $T$ [\si{\kelvin}]};
	\draw ([xshift=-28pt,yshift=6pt]simLabelL1) node [] {\scriptsize $150$};
	\draw ([xshift=28pt,yshift=6pt]simLabelL1) node [] {\scriptsize $350$};

	\draw ([xshift=0pt,yshift=15pt]simLabelL2) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendRainbow.png}};
	\draw ([xshift=42pt,yshift=15pt]simLabelL2) node [] {\scriptsize $\beta$ [\si{-}]};
	\draw ([xshift=-30pt,yshift=6pt]simLabelL2) node [] {\scriptsize $0.5$};
	\draw ([xshift=30pt,yshift=6pt]simLabelL2) node [] {\scriptsize $1.0$};

	%% legends
	\draw ([xshift=0pt,yshift=15pt]simLabelR1) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendGrayScale.png}};
	\draw ([xshift=42pt,yshift=15pt]simLabelR1) node [] {\scriptsize $p$ [\si{\bar}]};
	\draw ([xshift=-28pt,yshift=6pt]simLabelR1) node [] {\scriptsize $10$};
	\draw ([xshift=28pt,yshift=6pt]simLabelR1) node [] {\scriptsize $50$};

	\draw ([xshift=0pt,yshift=15pt]simLabelR2) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendRainbow.png}};
	\draw ([xshift=45pt,yshift=15pt]simLabelR2) node [] {\scriptsize $Ma$ [\si{-}]};
	\draw ([xshift=-30pt,yshift=6pt]simLabelR2) node [] {\scriptsize $1.0$};
	\draw ([xshift=30pt,yshift=6pt]simLabelR2) node [] {\scriptsize $4.5$};

	%% additional drawing

\end{tikzpicture}

==> tikz_code/VLEHydrogenNitrogen.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{axis}
	[
    % Plot settings
    xmin=0,
    xmax=1,
    xlabel = {$x_{\textrm{H}_2}$, $y_{\textrm{H}_2}$, $z_{\textrm{H}_2}$ [-]},
    ymin=0,
    ymax=160,
    ylabel = $p\text{ [bar]}$,
    y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
    legend style={legend pos=north west,font=\scriptsize,legend cell align=left,draw=none,fill=none}
    ]
    	% Annotation
    	\draw [color=black,line width=0.5pt,dash dot] (axis cs:0,50) -- (axis cs:1.0,50);
    	\node at (axis cs:0.85,50) [anchor=north] {\scriptsize 50 bar};
    	% Cubic EoS
    	% T = 100.0 K
	    \addplot [color=colora,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K.dat};
	    \addlegendentry{$T = 100.0$ K}
	    \addplot [color=colora,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K.dat};
	    % T = 107.7 K
 	    \addplot [color=colorb,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K.dat};
 	    \addlegendentry{$T = 107.7$ K}
 	    \addplot [color=colorb,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K.dat};
 	    % T = 113.0 K
		\addplot [color=colorc,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K.dat};
		\addlegendentry{$T = 113.0$ K}
		\addplot [color=colorc,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K.dat};
		% Experiment
		% T = 100.0 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=x, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=y, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_100K_experiment.dat}; 
		% T = 107.7 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=x, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=y, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_107.7K_experiment.dat};
		% T = 113.0 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=x, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=y, y=p]{./data/criticalLocus/Hydrogen-Nitrogen/VLE_xy_Nitrogen_Hydrogen_113K_experiment.dat}; 
	\end{axis}
\end{tikzpicture}

==> tikz_code/VLEMethaneEthane.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 2 by 1, horizontal sep = 50pt, vertical sep = 50pt}, width = 0.48\textwidth, height = 0.42\textwidth]
	\nextgroupplot
	[
    % Plot settings
    xmin=0,
    xmax=1,
    xlabel = {$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [-]},
    x filter/.code={\pgfmathparse{1-#1}\pgfmathresult},
    ymin=0,
    ymax=150,
    ylabel = $p\text{ [bar]}$,
    y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
    legend style={legend pos=north west,font=\scriptsize,legend cell align=left,draw=none,fill=none},
    yticklabel style = {font=\scriptsize},
    xticklabel style = {font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize}
    ]
    	% Annotation
    	\draw [color=black,line width=0.5pt,dash dot] (axis cs:0,50) -- (axis cs:1.0,50);
    	\node at (axis cs:0.65,50) [anchor=south] {\scriptsize 50 bar};
    	\draw [color=black,line width=0.5pt,dashed] (axis cs:0,40) -- (axis cs:1,40);
    	\node at (axis cs:0.7,40) [anchor=north] {\scriptsize 40 bar};
    	\draw [color=black,line width=0.5pt,dashed] (axis cs:0,20) -- (axis cs:1,20);
 	    \node at (axis cs:0.5,20) [anchor=south] {\scriptsize 20 bar};
 	    \draw [color=black,line width=0.5pt,dashed] (axis cs:0,8) -- (axis cs:1,8);
 	    \node at (axis cs:0.35,8) [anchor=south] {\scriptsize 8 bar};
    	% Cubic EoS
    	% T = 149.82 K
	    \addplot [color=colora,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_149.82K.dat};
	    \addlegendentry{$T = 149.82$ K}
	    \addplot [color=colora,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_149.82K.dat};
	    % T = 172.04 K
 	    \addplot [color=colorb,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_172.04K.dat};
 	    \addlegendentry{$T = 172.04$ K}
 	    \addplot [color=colorb,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_172.04K.dat};
 	    % T = 194.26 K
  	    \addplot [color=colorc,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_194.26K.dat};
  	    \addlegendentry{$T = 194.26$ K}
  	    \addplot [color=colorc,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_194.26K.dat};
  	    % Experiment
  	    % T = 149.82 K
 	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=x, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_149.82K_experiment.dat};
 	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_149.82K_experiment.dat};
 	    % T = 172.04 K
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=x, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_172.04K_experiment.dat};
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_172.04K_experiment.dat};
   	    % T = 194.26 K
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=x, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_194.26K_experiment.dat};
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Nitrogen/VLE_xy_Nitrogen_Ethane_194.26K_experiment.dat};
	\nextgroupplot
	[
	% Plot settings
	xmin=0,
	xmax=1,
	xlabel = {$x_{\textrm{C}\textrm{H}_4}$, $y_{\textrm{C}\textrm{H}_4}$, $z_{\textrm{C}\textrm{H}_4}$ [-]},
	ymin=0,
	ymax=60,
	ylabel = $p\text{ [bar]}$,
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	legend style={legend pos=north west,font=\scriptsize,legend cell align=left,draw=none,fill=none},
	yticklabel style = {font=\scriptsize},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\scriptsize},
	xlabel style = {font=\scriptsize}
	]
		% Annotation
		\draw [color=black,line width=0.5pt,dash dot] (axis cs:0.45,50) -- (axis cs:1.0,50);
		\node at (axis cs:0.70,50) [anchor=south] {\scriptsize 50 bar};
    	\draw [color=black,line width=0.5pt,dashed] (axis cs:0.45,40) -- (axis cs:1,40);
    	\node at (axis cs:0.55,40) [anchor=north] {\scriptsize 40 bar};
    	\draw [color=black,line width=0.5pt,dashed] (axis cs:0,20) -- (axis cs:1,20);
		\node at (axis cs:0.25,20) [anchor=south] {\scriptsize 20 bar};
		\draw [color=black,line width=0.5pt,dashed] (axis cs:0,8) -- (axis cs:1,8);
		\node at (axis cs:0.06,8) [anchor=south] {\scriptsize 8 bar};
	   	% Cubic EoS
	   	% T = 144.26 K
		\addplot [color=colora,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_144.26K.dat};
		\addlegendentry{$T = 144.26$ K}
		\addplot [color=colora,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_144.26K.dat};
		% T = 158.15 K
		\addplot [color=colorb,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_158.15K.dat};
		\addlegendentry{$T = 158.15$ K}
		\addplot [color=colorb,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_158.15K.dat};
		% T = 172.04 K
		\addplot [color=colorc,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_172.04K.dat};
		\addlegendentry{$T = 172.04$ K}
		\addplot [color=colorc,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_172.04K.dat};
		% T = 186.09 K
		\addplot [color=colord,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_186.09K.dat};
		\addlegendentry{$T = 186.09$ K}
		\addplot [color=colord,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_186.09K.dat};
		% T = 199.93 K
		\addplot [color=colore,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_199.93K.dat};
		\addlegendentry{$T = 199.93$ K}
		\addplot [color=colore,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_199.93K.dat};
		% Experiment
	    % T = 144.26 K
	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=x, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_144.26K_experiment.dat};
	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_144.26K_experiment.dat};
	    % T = 158.15 K
 	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=x, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_158.15K_experiment.dat};
 	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_158.15K_experiment.dat};
 	    % T = 172.04 K
  	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=x, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_172.04K_experiment.dat};
  	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_172.04K_experiment.dat};
  	    % T = 186.09 K
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colord,forget plot] table [x=x, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_186.09K_experiment.dat};
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colord,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_186.09K_experiment.dat};
   	    % T = 199.93 K
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colore,forget plot] table [x=x, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_199.93K_experiment.dat};
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colore,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Ethane/VLE_xy_Ethane_Methane_199.93K_experiment.dat};
    \end{groupplot}
   	\node[below = 0.4cm of plots c1r1.south,xshift=-3.5cm] {a)};
   	\node[below = 0.4cm of plots c2r1.south,xshift=-3.5cm] {b)};
\end{tikzpicture}

==> tikz_code/Ztip.tikz <==
%!TEX root = ../main.tex

\tikzset{
    o/.style={
        shorten >=#1,
        decoration={
            markings,
            mark={
                at position 1
                with {
                    \draw circle [radius=#1];
                }
            }
        },
        postaction=decorate
    },
    o/.default=2pt
}

\begin{tikzpicture}


	\begin{groupplot}[
			group style = {group name = plots,group size = 2 by 1, horizontal sep = 60pt, vertical sep = 0pt},
			width = 0.4\textwidth,
%			axis equal image,
%			axis on top,
			legend pos=south east,
			legend cell align=left,
			legend style={draw=none,inner sep=1pt},
			xlabel={$t$ [\si{ms}]},
			ylabel={$Z_{tip}/D$ [\si{-}]},
			]

		\nextgroupplot
		[			
			xmin=0,
			xmax=1,
			xtick={0,0.5,1},
			ymin=0,
			ymax=80,
%			ytick={0,1,2},
		]

%		\addplot+ [color=color1,thick,every mark/.append style={solid, fill=white}, mark=*,mark phase=1, mark repeat=8] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_03_srk_CNGN2_T300_p600050.dat};
%		\addlegendentry{\scriptsize CNG-p600};

		\draw (0,0) -- (0.54,80);

		\draw[<-] (0.25,45) -- (0.2,58) node [draw,inner sep=1pt,anchor=south] {\scriptsize linear incline};
		\draw[<-] (0.55,70) -- (0.65,70) node [draw,inner sep=1pt,anchor=west] {\scriptsize $Z \propto \sqrt{t}$};

		\addplot+ [color=color2,thick,every mark/.append style={solid, fill=white}, mark=square*,mark phase=3, mark repeat=8] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_01_srk_CNGN2_T300_p300050.dat};
		\addlegendentry{\scriptsize CNG-p300};

%		\addplot+ [color=color3,thick,every mark/.append style={solid, fill=white}, mark=otimes*,mark phase=5, mark repeat=8] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_04_srk_CHGN2_T300_p600050.dat};
%		\addlegendentry{\scriptsize CHG-p600};

		\addplot+ [color=color4,thick,every mark/.append style={solid, fill=white}, mark=triangle*,mark phase=7, mark repeat=8] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_02_srk_CHGN2_T300_p300050.dat};
		\addlegendentry{\scriptsize CHG-p300};

%		\addplot+ [color=black,dashed,thick,no marks] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_corr_CHG600.dat};

		\addplot+ [color=black,dashed,thick,no marks] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_corr_CHG300.dat};
		\addlegendentry{\scriptsize Corr.~\cite{banholzer2017}};

		\draw (0,0) rectangle (0.2,30);

		\nextgroupplot
		[
			xmin=0,
			xmax=0.2,
			xtick={0,0.1,0.2},
			ymin=0,
			ymax=30,
			ytick={0,10,20,30},
		]

%		\addplot+ [color=color1,thick,every mark/.append style={solid, fill=white}, mark=*,mark phase=1, mark repeat=4] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_03_srk_CNGN2_T300_p600050.dat};

		\addplot+ [color=color2,thick,every mark/.append style={solid, fill=white}, mark=square*,mark phase=2, mark repeat=4] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_01_srk_CNGN2_T300_p300050.dat};

%		\addplot+ [color=color3,thick,every mark/.append style={solid, fill=white}, mark=otimes*,mark phase=3, mark repeat=4] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_04_srk_CHGN2_T300_p600050.dat};

		\addplot+ [color=color4,thick,every mark/.append style={solid, fill=white}, mark=triangle*,mark phase=4, mark repeat=4] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_02_srk_CHGN2_T300_p300050.dat};

%		\addplot+ [color=black,dashed,thick,no marks] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_corr_CHG600.dat};

		\addplot+ [color=black,dashed,thick,no marks] table [x expr=\thisrowno{0}*1000, y expr=\thisrowno{1}*1000/1.5]{./data/Ztip/Ztip_corr_CHG300.dat};

		\draw [o,thick] (axis cs:0.045,20) -- (axis cs:0.02,4.604);
		\node at (rel axis cs:0.01,0.99) [anchor=north west,draw,inner sep=0pt] {\includegraphics[width=0.15\linewidth]{figures/CHGN2/p300_snap_H2_020}};

		\draw [o,thick] (axis cs:0.115,4.5) -- (axis cs:0.08,14.667);
		\node at (rel axis cs:0.99,0.01) [anchor=south east,draw,inner sep=0pt] {\includegraphics[width=0.15\linewidth]{figures/CHGN2/p300_snap_H2_080}};

%		\draw [dashed,thick] (0.06,10.3) -- (0.09,17.3);
%		\draw [dashed,thick] (0.06,10.3) -- (0.09,17.3);

%		\draw [<-] (0.075,13) -- (0.1,10) node [draw,fill=white,align=center,anchor=north west] {\scriptsize reattachment \\\scriptsize to centerline};
%
%		\draw [<-] (0.075,13) -- (0.1,10) node [draw,fill=white,align=center,anchor=north west] {\scriptsize reattachment \\\scriptsize to centerline};

	\end{groupplot}
\end{tikzpicture}

==> tikz_code/comparisonAlkanes.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 2 by 1, horizontal sep = 50pt}, width = 0.4\textwidth, height = 0.32\textwidth]
		\nextgroupplot
		[
		xmin=0,
		xmax=11,
		xlabel = Number of carbons,
		xtick={1,2,3,4,5,6,7,8,9,10},
		ymin=350,
		ymax = 650,
		ylabel = $\rho\text{ [kg/m$^3$]}$,
		legend style={legend pos=south east,font=\scriptsize,draw=none}
		]
			\addplot [solid,line width=0.5pt,every mark/.append style={solid, fill=black},mark=*] table [x=Alkane,y=rhoCoolProp]{data/compareEoS__pr_1.5_Tr_0.75.dat};
			\addlegendentry{CoolProp};
			\addplot [dashed,line width=0.5pt,every mark/.append style={solid, fill=white},mark=square*] table [x=Alkane,y=rhoPR]{data/compareEoS__pr_1.5_Tr_0.75.dat};
			\addlegendentry{PR-EoS};
			\addplot [dotted,line width=0.5pt,every mark/.append style={solid, fill=white},mark=diamond*] table [x=Alkane,y=rhoSRK]{data/compareEoS__pr_1.5_Tr_0.75.dat};
			\addlegendentry{SRK-EoS};
			\coordinate (top) at (rel axis cs:0,1);
		\nextgroupplot
		[
		xmin=0,
		xmax=600,
		xlabel = $p \textrm{ [bar]}$,
		x filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
		ymin=0.01,
		ymax=3.5,
		ylabel = {$Z \textrm{ [-]}$},
		legend style={legend pos=north west,font=\scriptsize,draw=none}
		]
			% Methane
			\addplot [only marks,every mark/.append style={solid, fill=black},mark=*,mark repeat=20, mark size=1.0pt] table [x=p,y=ZCoolProp]{data/compareEoS__Fluid_Methane_T_300K.dat};
			\addlegendentry{CoolProp};
			\addplot [dashed,line width=0.5pt] table [x=p,y=ZPR]{data/compareEoS__Fluid_Methane_T_300K.dat};
			\addlegendentry{PR-EoS};
			\addplot [dotted,line width=0.5pt] table [x=p,y=ZSRK]{data/compareEoS__Fluid_Methane_T_300K.dat};
			\addlegendentry{SRK-EoS};
			\node at (axis cs:500,0.5) [anchor=south] {\scriptsize Methane};
			% Hexane
			\addplot [only marks,every mark/.append style={solid, fill=black},mark=*,mark repeat=20, mark size=1.0pt] table [x=p,y=ZCoolProp]{data/compareEoS__Fluid_Hexane_T_300K.dat};
			\addplot [dashed,line width=0.5pt] table [x=p,y=ZPR]{data/compareEoS__Fluid_Hexane_T_300K.dat};
			\addplot [dotted,line width=0.5pt] table [x=p,y=ZSRK]{data/compareEoS__Fluid_Hexane_T_300K.dat};
			\node at (axis cs:400,2.5) [anchor=south] {\scriptsize n-Hexane};
			% Hydrogen
			\addplot [only marks,every mark/.append style={solid, fill=black},mark=*,mark repeat=20, mark size=1.0pt] table [x=p,y=ZCoolProp]{data/compareEoS__Fluid_Hydrogen_T_300K.dat};
			\addplot [dashed,line width=0.5pt] table [x=p,y=ZPR]{data/compareEoS__Fluid_Hydrogen_T_300K.dat};
			\addplot [dotted,line width=0.5pt] table [x=p,y=ZSRK]{data/compareEoS__Fluid_Hydrogen_T_300K.dat};
			\node at (axis cs:400,1.25) [anchor=south west] {\scriptsize Hydrogen};
	\end{groupplot}	
	\node[below = 0.4cm of plots c1r1.south,xshift=-3.5cm] {a)};
	\node[below = 0.4cm of plots c2r1.south,xshift=-3.5cm] {b)};
\end{tikzpicture}

==> tikz_code/comparisonAlkanes_rho_h_mu.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 3 by 1, horizontal sep = 50pt}, width = 0.32\textwidth, height = 0.26\textwidth]
		\nextgroupplot
		[
		xmin=0,
		xmax=11,
		xlabel = Number of carbons,
		xtick={1,2,3,4,5,6,7,8,9,10},
		ymin=350,
		ymax = 650,
		ylabel = $\rho\text{ [kg/m$^3$]}$
		]
			\addplot [solid,line width=0.5pt,every mark/.append style={solid, fill=black},mark=*] table [x=Alkane,y=rhoCoolProp]{data/compareEoS__pr_1.5_Tr_0.75.dat};
			\addplot [dashed,line width=0.5pt,every mark/.append style={solid, fill=white},mark=square*] table [x=Alkane,y=rhoPR]{data/compareEoS__pr_1.5_Tr_0.75.dat};
			\addplot [dotted,line width=0.5pt,every mark/.append style={solid, fill=white},mark=diamond*] table [x=Alkane,y=rhoSRK]{data/compareEoS__pr_1.5_Tr_0.75.dat};
			\coordinate (top) at (rel axis cs:0,1);
		\nextgroupplot
		[
		xmin=0,
		xmax=11,
		xlabel = Number of carbons,
		xtick={1,2,3,4,5,6,7,8,9,10},
		ylabel = {$h \textrm{ [x10$^5$ J/kg]}$},
		y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult}
		]
			\addplot [solid,line width=0.5pt,every mark/.append style={solid, fill=black},mark=*] table [x=Alkane,y=hCoolProp]{data/compareEoS__pr_1.5_Tr_0.75.dat};\label{plots:densityCoolProp}
			\addplot [dashed,line width=0.5pt,every mark/.append style={solid, fill=white},mark=square*] table [x=Alkane,y=hPR]{data/compareEoS__pr_1.5_Tr_0.75.dat};\label{plots:densityPR}
			\addplot [dotted,line width=0.5pt,every mark/.append style={solid, fill=white},mark=diamond*] table [x=Alkane,y=hSRK]{data/compareEoS__pr_1.5_Tr_0.75.dat};\label{plots:densitySRK}
		\nextgroupplot
		[
		xmin=0,
		xmax=11,
		xlabel = Number of carbons,
		xtick={1,2,3,4,5,6,7,8,9,10},
		ylabel = {$\mu \textrm{ [x10$^4$ Pa\;s]}$},
		y filter/.code={\pgfmathparse{#1*1e4}\pgfmathresult}
		]
			\addplot [solid,line width=0.5pt,every mark/.append style={solid, fill=black},mark=*] table [x=Alkane,y=muCoolProp]{data/compareEoS__pr_1.5_Tr_0.75.dat};
			\addplot [dashed,line width=0.5pt,every mark/.append style={solid, fill=white},mark=square*] table [x=Alkane,y=muPR]{data/compareEoS__pr_1.5_Tr_0.75.dat};
			\addplot [dotted,line width=0.5pt,every mark/.append style={solid, fill=white},mark=diamond*] table [x=Alkane,y=muSRK]{data/compareEoS__pr_1.5_Tr_0.75.dat};
			\coordinate (bot) at (rel axis cs:1,0);
	\end{groupplot}	
%\node[below = 1.0cm of plots c1r1.south,xshift=0cm] {a) density $\rho$};
%\node[below = 1.0cm of plots c2r1.south,xshift=0cm] {b) specific enthalpy $h$};
%\node[below = 1.0cm of plots c3r1.south,xshift=0cm] {c) dynamic viscosity $\mu$};
 legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
      matrix of nodes,
      anchor=north,
      font=\tiny
    ]at([xshift=6.5ex,yshift=-2.5ex]legendpos)
    {
      \ref{plots:densityCoolProp}&CoolProp&[8pt]\\
      \ref{plots:densityPR}&PR-EoS&[8pt]\\
      \ref{plots:densitySRK}&SRK-EoS&[4pt]\\};
\end{tikzpicture}

==> tikz_code/criticalLocus.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 2 by 2, horizontal sep = 50pt, vertical sep = 50pt}, width = 0.48\textwidth, height = 0.42\textwidth]
	\nextgroupplot
	[
    % Plot settings
    xmin=0,
    xmax=1,
    xlabel = {$x_{\textrm{C}_2\textrm{H}_6}$, $y_{\textrm{C}_2\textrm{H}_6}$, $z_{\textrm{C}_2\textrm{H}_6}$ [-]},
    x filter/.code={\pgfmathparse{1-#1}\pgfmathresult},
    ymin=0,
    ymax=100,
    ylabel = $p\text{ [bar]}$,
    y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
    legend style={legend pos=north west,font=\scriptsize,legend cell align=left,draw=none,fill=none},
    yticklabel style = {font=\scriptsize},
    xticklabel style = {font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize}
    ]
    	% Cubic EoS
    	% T = 338.71 K
	    \addplot [color=colora,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_338.71K.dat};
	    \addlegendentry{$T = 338.71$ K}
	    \addplot [color=colora,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_338.71K.dat};
	    % T = 366.48 K
	    \addplot [color=colorb,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_366.48K.dat};
	    \addlegendentry{$T = 366.48$ K}
	    \addplot [color=colorb,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_366.48K.dat};
	    % T = 394.26 K
 	    \addplot [color=colorc,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_394.26K.dat};
 	    \addlegendentry{$T = 394.26$ K}
 	    \addplot [color=colorc,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_394.26K.dat};
 	    % T = 422.04 K
   	    \addplot [color=colord,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_422.04K.dat};
   	    \addlegendentry{$T = 422.04$ K}
   	    \addplot [color=colord,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_422.04K.dat};
   	    % T = 449.82 K
   	    \addplot [color=colore,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_449.82K.dat};
   	    \addlegendentry{$T = 449.82$ K}
   	    \addplot [color=colore,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_449.82K.dat};
   	    % Experiment
   	    % T = 338.71 K
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=x, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_338.71K_experiment.dat};
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_338.71K_experiment.dat};
   	    % T = 366.48 K
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=x, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_366.48K_experiment.dat};
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_366.48K_experiment.dat};
	    % T = 394.26 K
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=x, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_394.26K_experiment.dat};
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_394.26K_experiment.dat};
   	    % T = 422.04 K
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colord,forget plot] table [x=x, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_422.04K_experiment.dat};
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colord,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_422.04K_experiment.dat};
   	    % T = 449.82 K
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colore,forget plot] table [x=x, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_449.82K_experiment.dat};
   	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colore,forget plot] table [x=y, y=p]{./data/criticalLocus/Ethane-Heptane/data/VLE_xy_Ethane_Heptane_449.82K_experiment.dat};
	\nextgroupplot
	[
	% Plot settings
	xmin=250,
	xmax=650,
	xtick = {250,300,350,400,450,500,550,600,650},
	xlabel = $T\text{ [K]}$,
	ymin=10,
	ymax=100,
	ylabel = $p\text{ [bar]}$,
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	legend style={legend pos=north east,font=\scriptsize,legend cell align=left,draw=none,fill=none},
	yticklabel style = {font=\scriptsize},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\scriptsize},
	xlabel style = {font=\scriptsize}
	]
		% Critical locus
		\addplot [color=gray,line width=1.0pt,forget plot] table [x=Tc, y=pc]{./data/criticalLocus/Ethane-Heptane/data/criticalLocus_EthaneHeptane.dat};\label{plots:criticalLocus}
		% Phase Envelopes
		% zHeptane
		\addplot [color=black,line width=1.0pt,forget plot] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Heptane_PR.dat};
		% Heptane - Critical Point
		\addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt,select coords between index={0}{0},forget plot] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Heptane_PR.dat};\label{plots:criticalPoint}
		% Ethane
		\addplot [color=black,line width=1.0pt,forget plot] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane_PR.dat};
		% Ethane - Critical Point
		\addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt,select coords between index={0}{0},forget plot] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane_PR.dat};
		% z_Heptane = 0.0315
		\addplot [color=colora,line width=1.0pt] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane-0.9685_Heptane-0.0315.dat};
		\addlegendentry{$z = 0.9685$}
		% z_Heptane = 0.1129
		\addplot [color=colorb,line width=1.0pt] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane-0.8871_Heptane-0.1129.dat};
		\addlegendentry{$z = 0.8871$}
		% z_Heptane = 0.2291
		\addplot [color=colorc,line width=1.0pt] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane-0.7709_Heptane-0.2291.dat};
		\addlegendentry{$z = 0.7709$}
		% z_Heptane = 0.4129
		\addplot [color=colord,line width=1.0pt] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane-0.5871_Heptane-0.4129.dat};
		\addlegendentry{$z = 0.5871$}
		% z_Heptane = 0.7346
		\addplot [color=colore,line width=1.0pt] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane-0.2654_Heptane-0.7346.dat};
		\addlegendentry{$z = 0.2654$}
		% Experiments
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colora,forget plot] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane-0.9685_Heptane-0.0315_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorb,forget plot] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane-0.8871_Heptane-0.1129_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colorc,forget plot] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane-0.7709_Heptane-0.2291_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colord,forget plot] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane-0.5871_Heptane-0.4129_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=colore,forget plot] table [x=T, y=p]{./data/criticalLocus/Ethane-Heptane/data/pT_Diagram_Ethane-0.2654_Heptane-0.7346_experiment.dat};
		% Annotations
		\node at (axis cs:305,50) [anchor=south east] {\scriptsize $\textrm{C}_2\textrm{H}_6$};
		\node at (axis cs:530,26) [anchor=north west] {\scriptsize $\textrm{n-C}_7\textrm{H}_{16}$};
    \nextgroupplot
    [
    xmin=0,
    xmax=1,
    xlabel = $T\text{ [K]}$,
    x filter/.code={\pgfmathparse{1-#1}\pgfmathresult},
    xlabel = {$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [-]},
    ymin=10,
    ymax=55,
    ytick = {10,25,40,55},
    ylabel = $p\text{ [bar]}$,
    y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
    legend style={legend pos=south east,font=\scriptsize,legend cell align=left,draw=none,fill=white},
    yticklabel style = {font=\scriptsize},
    xticklabel style = {font=\scriptsize},
	ylabel style = {font=\scriptsize},
	xlabel style = {font=\scriptsize}
    ]
    	% Annotation
    	\draw [color=black,line width=0.5pt,dash dot] (axis cs:0,50) -- (axis cs:1.0,50);
    	\node at (axis cs:0.85,50) [anchor=north] {\scriptsize 50 bar};
       	\draw [color=black,line width=0.5pt,dashed] (axis cs:0,40) -- (axis cs:1,40);
       	\node at (axis cs:0.85,40) [anchor=south] {\scriptsize 40 bar};
       	\draw [color=black,line width=0.5pt,dashed] (axis cs:0,20) -- (axis cs:0.6,20);
 	    \node at (axis cs:0.35,20) [anchor=south] {\scriptsize 20 bar};
	    % Cubic EoS
       	% T = 150 K
		\addplot [color=color1,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K.dat};
		\addlegendentry{$T = 150$ K}
		\addplot [color=color1,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K.dat};
		% T = 160 K
		\addplot [color=color2,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K.dat};
		\addlegendentry{$T = 160$ K}
		\addplot [color=color2,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K.dat};
		% T = 170 K
		\addplot [color=color3,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K.dat};
		\addlegendentry{$T = 170$ K}
		\addplot [color=color3,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K.dat};
		% T = 180 K
		\addplot [color=color4,line width=1.0pt] table [x=x, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K.dat};
		\addlegendentry{$T = 180$ K}
		\addplot [color=color4,line width=1.0pt,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K.dat};
		% Experiment
		% T = 150 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color1,forget plot] table [x=x, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K_experiment.dat};
 	    \addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color1,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_150K_experiment.dat};
 	    % T = 160 K
   		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color2,forget plot] table [x=x, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color2,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_160K_experiment.dat};
		% T = 170 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color3,forget plot] table [x=x, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color3,forget plot] table [x=y,	 y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_170K_experiment.dat};
		% T = 180 K
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color4,forget plot] table [x=x, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K_experiment.dat};
		\addplot [color=black,line width=0.5pt,mark=*,mark size=1.0pt,only marks,fill=color4,forget plot] table [x=y, y=p]{./data/criticalLocus/Methane-Nitrogen/data/VLE_xy_Nitrogen_Methane_180K_experiment.dat};
   	\nextgroupplot
    [
    xmin=100,
    xmax=200,
    xlabel = $T\text{ [K]}$,
    ymin=10,
    ymax=55,
    ytick = {10,25,40,55},
    ylabel = $p\text{ [bar]}$,
    y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
    legend style={legend pos=north west,font=\scriptsize,legend cell align=left,draw=none,fill=none},
    yticklabel style = {font=\scriptsize},
   	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\scriptsize},
	xlabel style = {font=\scriptsize}
    ]
	    % Critical locus
	    \addplot [color=gray,line width=1.0pt,forget plot] table [x=Tc, y=pc]{./data/criticalLocus/Methane-Nitrogen/data/criticalLocus_MethaneNitrogen.dat};
	    % Phase Envelopes
	    % z = 0.0
	    \addplot [color=black,line width=1.0pt,forget plot] table [x=T, y=p]{./data/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen_PR.dat};
	    % z = 0.0 - Critical Point
	    \addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt,select coords between index={0}{0},forget plot] table [x=T, y=p]{./data/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen_PR.dat};
	    % z = 1.0
	    \addplot [color=black,line width=1.0pt,forget plot] table [x=T, y=p]{./data/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Methane_PR.dat};
	    % z = 1.0 - Critical Point
	    \addplot [color=black,mark=*,only marks,line width=1.0pt,mark size = 1.5pt,select coords between index={0}{0},forget plot] table [x=T, y=p]{./data/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Methane_PR.dat};
	    % z = 0.2
	    \addplot [color=color1,line width=1.0pt] table [x=T, y=p]{./data/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen-0.8_Methane-0.2.dat};
	    \addlegendentry{$z = 0.8$};
	    % z = 0.4
	    \addplot [color=color2,line width=1.0pt] table [x=T, y=p]{./data/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen-0.6_Methane-0.4.dat};
	    \addlegendentry{$z = 0.6$};
	    % z = 0.6
	    \addplot [color=color3,line width=1.0pt] table [x=T, y=p]{./data/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen-0.4_Methane-0.6.dat};
	    \addlegendentry{$z = 0.4$};
	    % z = 0.8
	    \addplot [color=color4,line width=1.0pt] table [x=T, y=p]{./data/criticalLocus/Methane-Nitrogen/data/pT_Diagram_Nitrogen-0.2_Methane-0.8.dat};
	    \addlegendentry{$z = 0.2$};
	    % Annotations
	    \node at (axis cs:126,33.5) [anchor=south east] {\scriptsize $\textrm{N}_2$};
   	    \node at (axis cs:189,46) [anchor=north west] {\scriptsize $\textrm{CH}_4$};
   	    % Experiments
   	    \addplot [fill=gray,mark=*,only marks,mark size=1.0pt,forget plot] table [x=Tc, y=pc]{./data/criticalLocus/Methane-Nitrogen/data/criticalLocus_MethaneNitrogen_experiment.dat};
    \end{groupplot}
   	\node[below = 0.4cm of plots c1r1.south,xshift=-3.5cm] {a)};
   	\node[below = 0.4cm of plots c2r1.south,xshift=-3.5cm] {b)};
	\node[below = 0.4cm of plots c1r2.south,xshift=-3.5cm] {c)};
  	\node[below = 0.4cm of plots c2r2.south,xshift=-3.5cm] {d)};
\end{tikzpicture}

==> tikz_code/prudhoeBay.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[group style = {group name = plots,group size = 3 by 2, horizontal sep = 50pt, vertical sep = 50pt}, width = 0.33\textwidth, height = 0.33\textwidth]
	\nextgroupplot
	[
	xmin=140,
	xmax=260,
	xtick = {140,160,180,200,220,240,260},
	xlabel = $T\text{ [K]}$,
	ymin=0.1,
	ymax=90,
	ylabel = $p\text{ [bar]}$,
	ytick = {0,10,20,30,40,50,60,70,80,90},
	y filter/.code={\pgfmathparse{#1*1e-5}\pgfmathresult},
	xticklabel style = {font=\scriptsize,yshift=0.5ex},
	yticklabel style = {font=\scriptsize,xshift=0.5ex},
	label style = {font=\scriptsize,xshift=0.5ex}
	]
		% Annotations
	 	\addplot [variable=\T,samples=2,domain=140:260,line width=1.0pt,color=color1] ({T},{10e5});\label{plot:10bar}
	 	\addplot [variable=\T,samples=2,domain=140:260,line width=1.0pt,color=color2] ({T},{30e5});\label{plot:30bar}
	 	\addplot [variable=\T,samples=2,domain=140:260,line width=1.0pt,color=color3] ({T},{50e5});\label{plot:50bar}
	 	\addplot [variable=\T,samples=2,domain=140:260,line width=1.0pt,color=color4] ({T},{70e5});\label{plot:70bar}
		% pT-diagram
		\addplot [line width=1.0pt,forget plot] table [x=T, y=p]{./data/prudhoeBay/pT_Diagram_PrudhoeBay.dat};
		% Tc, pc
		\addplot [line width=1.0pt,forget plot,mark=o,draw=none] table [x=T_c, y=p_c]{./data/prudhoeBay/pc_Tc_Diagram_PrudhoeBay.dat};
		\node at (axis cs: 226.3,74.8) [anchor = east,font=\scriptsize] {CP };
		\coordinate (top) at (rel axis cs:0,1);
	\nextgroupplot
	[
    % Plot settings
    xmin=130,
    xmax=270,
    xtick = {130,150,170,190,210,230,250,270},
    xlabel = $T\text{ [K]}$,
    ymin=1,
    ymax=1200,
    ylabel = $a_s\text{ [m/s]}$,
    ytick = {0,200,400,600,800,1000,1200,1400},
   	xticklabel style = {font=\scriptsize,yshift=0.5ex},
   	yticklabel style = {font=\scriptsize,xshift=0.5ex},
   	label style = {font=\scriptsize,xshift=0.5ex}
    ]
	    % Prudhoe Bay mixture - Speed of Sound
	    % 10 bar
	    \addplot [color=color1,line width=1.0pt,forget plot] table [x=T, y=as]{./data/prudhoeBay/as_PrudhoeBay_p_10bar.dat};
	    \addplot [color=color1,line width=1.0pt,forget plot,dashed] table [x=T, y=asWood]{./data/prudhoeBay/as_PrudhoeBay_p_10bar.dat};
 	    % 30 bar
 	    \addplot [color=color2,line width=1.0pt,forget plot] table [x=T, y=as]{./data/prudhoeBay/as_PrudhoeBay_p_30bar.dat};
 	    \addplot [color=color2,line width=1.0pt,forget plot,dashed] table [x=T, y=asWood]{./data/prudhoeBay/as_PrudhoeBay_p_30bar.dat};
 	    % 50 bar
   	    \addplot [color=color3,line width=1.0pt,forget plot] table [x=T, y=as]{./data/prudhoeBay/as_PrudhoeBay_p_50bar.dat};
   	    \addplot [color=color3,line width=1.0pt,forget plot,dashed] table [x=T, y=asWood]{./data/prudhoeBay/as_PrudhoeBay_p_50bar.dat};
   	    % 70 bar
   	    \addplot [color=color4,line width=1.0pt,forget plot] table [x=T, y=as]{./data/prudhoeBay/as_PrudhoeBay_p_70bar.dat};
   	    \addplot [color=color4,line width=1.0pt,forget plot,dashed] table [x=T, y=asWood]{./data/prudhoeBay/as_PrudhoeBay_p_70bar.dat};
   	    % Legend
   	    \addplot [variable=\T,samples=2,domain=0:1,line width=1.0pt] ({T},{-1*T});\label{plot:thermo};
   	    \addplot [variable=\T,samples=2,domain=0:1,dashed,line width=1.0pt] ({T},{-1*T});\label{plot:Wood};
	\nextgroupplot
	[
	% Plot settings
	xmin=130,
	xmax=270,
	xlabel = $T\text{ [K]}$,
	xtick = {130,150,170,190,210,230,250,270},
	ymin=0.01,
	ymax=0.4,
	ylabel = $\psi_s\text{ [1/bar]}$,
	y filter/.code={\pgfmathparse{#1*1e5}\pgfmathresult},
	legend style={legend pos=north east,font=\scriptsize,draw=none},
	legend cell align={left},
	xticklabel style = {font=\scriptsize,yshift=0.5ex},
	yticklabel style = {font=\scriptsize,xshift=0.5ex},
	label style = {font=\scriptsize,xshift=0.5ex}
	]
		% Prudhoe Bay mixture - betas
		% 10 bar
		\addplot [color=color1,line width=1.0pt,forget plot] table [x=T, y=betas]{./data/prudhoeBay/as_PrudhoeBay_p_10bar.dat};
		\addplot [color=color1,line width=1.0pt,forget plot,dashed] table [x=T, y=betasWood]{./data/prudhoeBay/as_PrudhoeBay_p_10bar.dat};
		% 30 bar
		\addplot [color=color2,line width=1.0pt,forget plot] table [x=T, y=betas]{./data/prudhoeBay/as_PrudhoeBay_p_30bar.dat};
		\addplot [color=color2,line width=1.0pt,forget plot,dashed] table [x=T, y=betasWood]{./data/prudhoeBay/as_PrudhoeBay_p_30bar.dat};
		% 50 bar
		\addplot [color=color3,line width=1.0pt,forget plot] table [x=T, y=betas]{./data/prudhoeBay/as_PrudhoeBay_p_50bar.dat};
		\addplot [color=color3,line width=1.0pt,forget plot,dashed] table [x=T, y=betasWood]{./data/prudhoeBay/as_PrudhoeBay_p_50bar.dat};
		% 70 bar
		\addplot [color=color4,line width=1.0pt,forget plot] table [x=T, y=betas]{./data/prudhoeBay/as_PrudhoeBay_p_70bar.dat};
		\addplot [color=color4,line width=1.0pt,forget plot,dashed] table [x=T, y=betasWood]{./data/prudhoeBay/as_PrudhoeBay_p_70bar.dat};
	\nextgroupplot
	[
	% Plot settings
	xmin=130,
	xmax=270,
	xlabel = $T\text{ [K]}$,
	xtick = {130,150,170,190,210,230,250,270},
	ymin=0.01,
	ymax=0.4,
	ylabel = $\psi_h\text{ [1/bar]}$,
	y filter/.code={\pgfmathparse{#1*1e5}\pgfmathresult},
	legend style={legend pos=north east,font=\scriptsize,draw=none},
	legend cell align={left},
	xticklabel style = {font=\scriptsize,yshift=0.5ex},
	yticklabel style = {font=\scriptsize,xshift=0.5ex},
	label style = {font=\scriptsize,xshift=0.5ex}
	]
		% Prudhoe Bay mixture - betah
		% 10 bar
		\addplot [color=color1,line width=1.0pt,forget plot] table [x=T, y=betah]{./data/prudhoeBay/as_PrudhoeBay_p_10bar.dat};
		% 30 bar
		\addplot [color=color2,line width=1.0pt,forget plot] table [x=T, y=betah]{./data/prudhoeBay/as_PrudhoeBay_p_30bar.dat};
		% 50 bar
		\addplot [color=color3,line width=1.0pt,forget plot] table [x=T, y=betah]{./data/prudhoeBay/as_PrudhoeBay_p_50bar.dat};
		% 70 bar
		\addplot [color=color4,line width=1.0pt,forget plot] table [x=T, y=betah]{./data/prudhoeBay/as_PrudhoeBay_p_70bar.dat};
	\nextgroupplot
	[
	% Plot settings
	xmin=130,
	xmax=270,
	xlabel = $T\text{ [K]}$,
	xtick = {130,150,170,190,210,230,250,270},
	ymin=0.01,
	ymax=0.8,
	ylabel = $\psi_T\text{ [1/bar]}$,
	y filter/.code={\pgfmathparse{#1*1e5}\pgfmathresult},
	legend style={legend pos=north east,font=\scriptsize,draw=none},
	legend cell align={left},
	xticklabel style = {font=\scriptsize,yshift=0.5ex},
	yticklabel style = {font=\scriptsize,xshift=0.5ex},
	label style = {font=\scriptsize,xshift=0.5ex}
	]
		% Prudhoe Bay mixture - betaT
		% 10 bar
		\addplot [color=color1,line width=1.0pt,forget plot] table [x=T, y=betaT]{./data/prudhoeBay/as_PrudhoeBay_p_10bar.dat};
		% 30 bar
		\addplot [color=color2,line width=1.0pt,forget plot] table [x=T, y=betaT]{./data/prudhoeBay/as_PrudhoeBay_p_30bar.dat};
		% 50 bar
		\addplot [color=color3,line width=1.0pt,forget plot] table [x=T, y=betaT]{./data/prudhoeBay/as_PrudhoeBay_p_50bar.dat};
		% 70 bar
		\addplot [color=color4,line width=1.0pt,forget plot] table [x=T, y=betaT]{./data/prudhoeBay/as_PrudhoeBay_p_70bar.dat};
	\nextgroupplot
	[
	% Plot settings
	xmin=130,
	xmax=270,
	xlabel = $T\text{ [K]}$,
	xtick = {130,150,170,190,210,230,250,270},
	ymin=0.01,
	ymax=1.5,
	ylabel = $\phi\text{ [-]}$,
	legend style={legend pos=north east,font=\scriptsize,draw=none},
	legend cell align={left},
	xticklabel style = {font=\scriptsize,yshift=0.5ex},
	yticklabel style = {font=\scriptsize,xshift=0.5ex},
	label style = {font=\scriptsize,xshift=0.5ex}
	]
		% Prudhoe Bay mixture - Grueneisen parameter
		% 10 bar
		\addplot [color=color1,line width=1.0pt,forget plot] table [x=T, y=Grueneisen]{./data/prudhoeBay/as_PrudhoeBay_p_10bar.dat};
		% 30 bar
		\addplot [color=color2,line width=1.0pt,forget plot] table [x=T, y=Grueneisen]{./data/prudhoeBay/as_PrudhoeBay_p_30bar.dat};
		% 50 bar
		\addplot [color=color3,line width=1.0pt,forget plot] table [x=T, y=Grueneisen]{./data/prudhoeBay/as_PrudhoeBay_p_50bar.dat};
		% 70 bar
		\addplot [color=color4,line width=1.0pt,forget plot] table [x=T, y=Grueneisen]{./data/prudhoeBay/as_PrudhoeBay_p_70bar.dat};
		\coordinate (bot) at (rel axis cs:1,0);
	\end{groupplot}	
    \node[below = 0.3cm of plots c1r1.south,xshift=-2.0cm] {a)};
   	\node[below = 0.3cm of plots c2r1.south,xshift=-2.0cm] {b)};
   	\node[below = 0.3cm of plots c3r1.south,xshift=-2.0cm] {c)};
    \node[below = 0.3cm of plots c1r2.south,xshift=-2.0cm] {d)};
	\node[below = 0.3cm of plots c2r2.south,xshift=-2.0cm] {e)};
 	\node[below = 0.3cm of plots c3r2.south,xshift=-2.0cm] {f)};
	% legend
   	\path (top|-current bounding box.north)--
	      coordinate(legendpos)
	      (bot|-current bounding box.north);
   	\node[
	anchor=south,
	inner sep=0.2em,
	font=\scriptsize,
	draw
	]at([xshift=0ex,yshift=2ex]legendpos)
	{
	\ref{plot:10bar} 10 bar \hspace*{12pt} \ref{plot:30bar} 30 bar \hspace*{12pt} \ref{plot:50bar} 50 bar \hspace*{12pt} \ref{plot:70bar} 70 bar \hspace*{12pt} \rule[-0.4ex]{0.2ex}{1.2em} \hspace*{12pt} \ref{plot:thermo} Thermodynamics (PR-EoS) \hspace*{12pt} \ref{plot:Wood} Wood
	};
\end{tikzpicture}

==> tikz_code/ternaryMixtures.tikz <==
%!TEX root = ../main.tex


% 40 bar, 200 K
\begin{tikzpicture}
\begin{ternaryaxis}[
	width=0.45\textwidth,
	height=0.45\textwidth,
	title={$p$ = 40 bar, $T$ = 200 K},
	xlabel={$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [\%]},
	ylabel={$x_{\textrm{C}\textrm{H}_4}$, $y_{\textrm{C}\textrm{H}_4}$, $z_{\textrm{C}\textrm{H}_4}$ [\%]},
	zlabel={$x_{\textrm{C}_2\textrm{H}_6}$, $y_{\textrm{C}_2\textrm{H}_6}$, $z_{\textrm{C}_2\textrm{H}_6}$[\%]},
	label style=sloped,
	clip=false
]
	\addplot3 [only marks,fill=blueVLE] table {
	0	0.7638	0.2362
	0.0237	0.6691	0.3072
	0.0684	0.4321	0.4995
	0.0771	0.3738	0.5491
	0.0847	0.3178	0.5975
	0.0915	0.2626	0.6459
	0.091	0.2679	0.6411
	0.0967	0.2193	0.684
	0.1198	0	0.8802
	};
	
	\addplot3 [only marks,fill=redVLE,forget plot] table {
	0	0.9472	0.0528
	0.0885	0.8515	0.06
	0.3375	0.5879	0.0746
	0.4051	0.5167	0.0782
	0.4724	0.4462	0.0814
	0.5417	0.3751	0.0832
	0.5356	0.3814	0.083
	0.5982	0.3157	0.0861
	0.9042	0	0.0958
	};
	
	\addplot3 [color=blueVLE,line width=1.0pt] table {
	0.161054486689153 	0.0   				0.838945513310847
	0.155253726463962   0.034613800558253   0.810132472977794
	0.149257068939746   0.069903725600354   0.780839205460453
	0.143040981109577   0.105943975020490   0.751015043869933
	0.136577546098490   0.142820442106514   0.720602011794996
	0.129833237705974   0.180633755436942   0.689533006857085
	0.122767217188939   0.219503486326379   0.657729296484682
	0.115328900808433   0.259574146403538   0.625096952788029	
	0.107454371555042   0.301024048025981   0.591521580418977
	0.099060873896901   0.344078968113156   0.556860157989943
	0.090037947095874   0.389034352485898   0.520927700418229
	0.080232237085979   0.436293834542958   0.483473928371676
	0.069419291811094   0.486441911849464   0.444138796339463
	0.057245051947059   0.540397498401434   0.402357449651507
	0.043083062535664   0.599796061620172   0.357120875844164
	0.025578589059301   0.668233754942147   0.306187655998552
	0.0   				0.758637243643219   0.241362756356781
	};
	
	\addplot3 [color=redVLE,line width=1.0pt] table {
	0.902983079842049	0.0					0.097016920157951
	0.851896898845438   0.052636092192407   0.095467008962153
	0.800648539635964   0.105500108845657   0.093851351518278
	0.749214036640132   0.158621951506263   0.092164011853606
	0.697564038208615   0.212037976416778   0.090397985374607
	0.645662040352411   0.265793054286962   0.088544905360627
	0.593461838343928   0.319943526891145   0.086594634764927
	0.540903744469710   0.374561573164353   0.084534682365937
	0.487908785004494   0.429741875580056   0.082349339415450
	0.434369435946426   0.485612213423764   0.080018350629810
	0.380134096971124   0.542351138386035   0.077514764642841
	0.324979433324760   0.600219333194714   0.074801233480255
	0.268557027139651   0.659619870647359   0.071823102212979
	0.210278646222951   0.721227363689963   0.068493990087085
	0.149026683403304   0.786312914601042   0.064660401995654
	0.082200415591108   0.857811423286748   0.059988161122144
	0.0					0.946700387497122   0.053299612502878
	};
	
	% Annotation
	\draw[->,line width=1.0pt] (axis cs:0.0128,0.9579,0.0293) -- (axis cs:0.3362,0.6441,0.0197);
	\draw [] (axis cs:0.202,0.7742,0.0238)--(axis cs:0.27,0.53,0.20) node[anchor=west,font=\small,align=center,draw,fill=white] {Dilution of CNG\\with nitrogen.} ;
	\node [rotate=60] at (axis cs:0.60,0.25,0.15) {\textcolor{redVLE}{\textbf{Dew-point line}}};
	\node [rotate=12] at (axis cs:0.10,0.50,0.40) {\textcolor{blueVLE}{\textbf{Bubble-point line}}};
	\draw [] (axis cs:0.016,0.958,0.026)--(axis cs:0.10,0.90,-0.05) node[anchor=south,font=\small,align=center,draw,fill=white] {CNG} ;
	\draw [only marks, mark=*,fill=white] plot coordinates 
	{
	(axis cs:0.0128,0.9579,0.0293)
	};
	\node at (axis cs:-0.2,1.125,0.05) {a)};
	
\end{ternaryaxis}
\end{tikzpicture}%
\hfill
% 40 bar, 160 K
\begin{tikzpicture}
\begin{ternaryaxis}[
	width=0.45\textwidth,
	height=0.45\textwidth,
	title={$p$ = 40 bar, $T$ = 160 K},
	xlabel={$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [\%]},
	ylabel={$x_{\textrm{C}\textrm{H}_4}$, $y_{\textrm{C}\textrm{H}_4}$, $z_{\textrm{C}\textrm{H}_4}$ [\%]},
	zlabel={$x_{\textrm{C}_2\textrm{H}_6}$, $y_{\textrm{C}_2\textrm{H}_6}$, $z_{\textrm{C}_2\textrm{H}_6}$[\%]},
	label style=sloped,
	clip=false
]
	\addplot3 [only marks,fill=blueVLE] table {
	0.1708	0	0.8292
	0.1804	0.0877	0.7319
	0.1894	0.1562	0.6544
	0.1933	0.1748	0.6319
	0.2043	0.2422	0.5535
	0.2154	0.2958	0.4888
	0.2436	0.4155	0.3409
	0.2561	0.4587	0.2852
	0.2724	0.5053	0.2223
	0.3065	0.639	0.0545
	0.3116	0.6884	0
	};
	
	\addplot3 [only marks,fill=redVLE,forget plot] table {
	0.9838	0	0.0162
	0.9265	0.0579	0.0156
	0.8834	0.1016	0.015
	0.8717	0.1132	0.0151
	0.832	0.1537	0.0143
	0.8008	0.1854	0.0138
	0.7333	0.2545	0.0122
	0.7084	0.2803	0.0113
	0.6791	0.3102	0.0107
	0.5772	0.4178	0.005
	0.5206	0.4794	0
	};
	
	\addplot3 [color=blueVLE,line width=1.0pt] table {
	0.264144407739947   0.0					0.735855592260053
	0.265743456360100   0.053507813415849   0.680748730224049
	0.267943497112001   0.107479007281033   0.624577495606928
	0.270865394957097   0.161928157283961   0.567206447758942
	0.274660857859404   0.216843571683077   0.508495570457519
	0.279519242830142   0.272167054390380   0.448313702779477
	0.285672275538394   0.327762028092913   0.386565696368693
	0.293389907953259   0.383366782310097   0.323243309736644
	0.302950960559967   0.438536481402114   0.258512558037919	
	0.314553708817385   0.492603838322369   0.192842452860247
	0.328103454886279   0.544762614479105   0.127133930634616
	0.342776852736114   0.594564677860521   0.062658469403365
	0.356016766469955   0.643983233529922	0.0
	};
	
	\addplot3 [color=redVLE,line width=1.0pt] table {
	0.984553079382560   0.0					0.015446920617440
	0.949419779228745   0.035644930069995   0.014935290701267
	0.914760237370512   0.070846603695498   0.014393158934138
	0.880575754880810   0.105609240534929   0.013815004584260
	0.846857044053630   0.139949575806396   0.013193380139974
	0.813575119357613   0.173907000747154   0.012517879895233
	0.780662395308135   0.207564327356055   0.011773277335810
	0.747972375400546   0.241091750536837   0.010935874062618
	0.715191374109679   0.274843001058350   0.009965624831974
	0.681639183938465   0.309573656250167   0.008787159811368
	0.645792657249049   0.346970088189478   0.007237254561473
	0.603948311262313   0.391167582941766   0.004884105795921
	0.543987620749899   0.456012379250501	0.0
	};
	
	% Annotation
	\node [rotate=60] at (axis cs:0.70,0.23,0.07) {\textcolor{redVLE}{\textbf{Dew-point line}}};
	\node [rotate=-6] at (axis cs:0.33,0.29,0.38) {\textcolor{blueVLE}{\textbf{Bubble-point line}}};
	\draw [] (axis cs:0.016,0.958,0.026)--(axis cs:0.10,0.90,-0.05) node[anchor=south,font=\small,align=center,draw,fill=white] {CNG};
	\draw [only marks, mark=*,fill=white] plot coordinates 
	{
	(axis cs:0.0128,0.9579,0.0293)
	};
	\node at (axis cs:-0.2,1.125,0.05) {b)};
	
\end{ternaryaxis}
\end{tikzpicture}

% 20 bar, 200 K
\begin{tikzpicture}
\begin{ternaryaxis}[
	width=0.45\textwidth,
	height=0.45\textwidth,
	title={$p$ = 20 bar, $T$ = 200 K},
	xlabel={$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [\%]},
	ylabel={$x_{\textrm{C}\textrm{H}_4}$, $y_{\textrm{C}\textrm{H}_4}$, $z_{\textrm{C}\textrm{H}_4}$ [\%]},
	zlabel={$x_{\textrm{C}_2\textrm{H}_6}$, $y_{\textrm{C}_2\textrm{H}_6}$, $z_{\textrm{C}_2\textrm{H}_6}$[\%]},
	label style=sloped,
	clip=false
	]
	\addplot3 [only marks,fill=blueVLE] table {
	0.0553	0	0.9447
	0.0512	0.0287	0.9201
	0.045	0.078	0.877
	0.0344	0.1532	0.8124
	0.0252	0.2153	0.7595
	0.0184	0.2576	0.724
	0.013	0.2913	0.6957
	0.0053	0.337	0.6577
	0	0.3687	0.6313
	};
	
	\addplot3 [only marks,fill=redVLE,forget plot] table {
	0.8554	0	0.1446
	0.7823	0.0764	0.1413
	0.6566	0.206	0.1374
	0.4738	0.3954	0.1308
	0.3296	0.545	0.1254
	0.233	0.645	0.122
	0.1595	0.7213	0.1192
	0.0619	0.8228	0.1153
	0	0.8869	0.1131
	};
	
	\addplot3 [color=blueVLE,line width=1.0pt] table {
	0.076369170593309   0.0   				0.923630829407215
	0.072612627511161   0.019664845594393   0.907722526894447
	0.068770307178664   0.039603611446998   0.891626081374339
	0.064835729877426   0.059837341033774   0.875326929088800
	0.060801667064371   0.080389361661708   0.858808971273922
	0.056660012827864   0.101285674489686   0.842054312682452
	0.052401625375360   0.122555435676365   0.825042938948279
	0.048016129477325   0.144231556418407   0.807752314104275
	0.043491667335528   0.166351460277788   0.790156872386691
	0.038814580267435   0.188958051840627   0.772227367891943
	0.033968995981139   0.212100974257229   0.753930029761634
	0.028936284509651   0.235838269393170   0.735225446097183
	0.023694327392837   0.260238611530774   0.716067061076389
	0.018216514607356   0.285384378818584   0.696399106574060
	0.012470333020069   0.311375984180619   0.676153682799312
	0.006415321039883   0.338338164385029   0.655246514575092
	0.0   				0.366429437088371   0.633570562912006
	};
	
	\addplot3 [color=redVLE,line width=1.0pt] table {
	0.857637301513342   0   				0.142362698486617
	0.806641651948363   0.052536559326946   0.140821788724690
	0.755451245217020   0.105305604267293   0.139243150515686
	0.704047562899239   0.158327699127322   0.137624737973440
	0.652409666906495   0.211626062861978   0.135964270231527
	0.600513747915443   0.265227060740207   0.134259191344350
	0.548332562385933   0.319160816842575   0.132506620771492
	0.495834723161693   0.373461985265010   0.130703291573296
	0.442983794991641   0.428170732662701   0.128845472345658
	0.389737126139221   0.483334006556450   0.126928867304329
	0.336044316821876   0.539007196679400   0.124948486498724
	0.281845178222301   0.595256347382065   0.122898474395633
	0.227066961229026   0.652161159608899   0.120771879162075
	0.171620512034926   0.709819152622860   0.118560335342214
	0.115394804945620   0.768351578694965   0.116253616359416
	0.058248937820319   0.827912077500757   0.113838984678923
	0.0   				0.888699785274878   0.111300214725045
	};
	
	% Annotation
	\node [rotate=60] at (axis cs:0.40,0.40,0.20) {\textcolor{redVLE}{\textbf{Dew-point line}}};
	\node [rotate=6] at (axis cs:0.07,0.30,0.63) {\textcolor{blueVLE}{\textbf{Bubble-point line}}};
	\draw [] (axis cs:0.016,0.958,0.026)--(axis cs:0.10,0.90,-0.05) node[anchor=south,font=\small,align=center,draw,fill=white] {CNG};
	\draw [only marks, mark=*,fill=white] plot coordinates 
	{
	(axis cs:0.0128,0.9579,0.0293)
	};
	\node at (axis cs:-0.2,1.125,0.05) {c)};
	
\end{ternaryaxis}
\end{tikzpicture}%
\hfill
% 20 bar, 160 K
\begin{tikzpicture}
\begin{ternaryaxis}[
	width=0.45\textwidth,
	height=0.45\textwidth,
	title={$p$ = 20 bar, $T$ = 160 K},
	xlabel={$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [\%]},
	ylabel={$x_{\textrm{C}\textrm{H}_4}$, $y_{\textrm{C}\textrm{H}_4}$, $z_{\textrm{C}\textrm{H}_4}$ [\%]},
	zlabel={$x_{\textrm{C}_2\textrm{H}_6}$, $y_{\textrm{C}_2\textrm{H}_6}$, $z_{\textrm{C}_2\textrm{H}_6}$[\%]},
	label style=sloped,
	clip=false
	]
	\addplot3 [only marks,fill=blueVLE] table {
	0.0471	0.9529	0
	0.0603	0.8601	0.0796
	0.0667	0.7932	0.1401
	0.0703	0.7438	0.1859
	0.0743	0.6708	0.2549
	0.0765	0.6205	0.303
	0.0768	0.598	0.3252
	0.0782	0.5444	0.3774
	0.0802	0.4181	0.5017
	0.0803	0.3873	0.5324
	0.0808	0.3612	0.558
	0.0808	0.2883	0.6309
	0.0807	0.2281	0.6912
	0.081	0.206	0.713
	0.081	0.1725	0.7465
	0.0812	0.0814	0.8374
	0.0817	0		0.9183
	};
	
	\addplot3 [only marks,fill=redVLE,forget plot] table {
	0.2579	0.7386	0.0035
	0.3103	0.6842	0.0055
	0.348	0.6453	0.0067
	0.4025	0.5892	0.0083
	0.4407	0.55	0.0093
	0.4566	0.5339	0.0095
	0.4972	0.4923	0.0105
	0.5948	0.3927	0.0125
	0.6194	0.3675	0.0131
	0.6419	0.3447	0.0134
	0.7008	0.2839	0.0153
	0.7554	0.2294	0.0152
	0.7753	0.2089	0.0158
	0.8076	0.1766	0.0158
	0.897	0.0861	0.0169
	0.9816	0		0.0184
	};
	
	\addplot3 [color=blueVLE,line width=1.0pt] table {
	0.055382			0.944618			0.00
	0.068725763528434   0.870862799329897   0.060411437141669
	0.076876289206355   0.811473298725059   0.111650412068586
	0.083010380879592   0.756437102075226   0.160552517045182
	0.086519878642098   0.720083456798249   0.193396664559653
	0.091327764780756   0.663930395730951   0.244741839488293
	0.095465544617945   0.609663281988637   0.294871173393418
	0.099179860815097   0.556628812586356   0.344191326598544
	0.102618340298472   0.504451575372381   0.392930084329146
	0.105874960838542   0.452893427362651   0.441231611798806
	0.109011888688894   0.401792337538609   0.489195773772498
	0.112071296752713   0.351032278185698   0.536896425061589
	0.115082273896366   0.300526998117218   0.584390727986416
	0.118065088175925   0.250210628068798   0.631724283755277
	0.121033923821060   0.200031904415403   0.678934171763537
	0.123998692987294   0.149950426472459   0.726050880540247
	0.126966264909870   0.099934116193032   0.773099618897096
	0.129941317002433   0.049957421642340   0.820101261355226	
	0.132926934498356   0.0					0.867073065501644
	};
	
	\addplot3 [color=redVLE,line width=1.0pt] table {
	0.179343			0.820657			0.00
	0.242691572439266   0.754811564478177   0.002496863082557
	0.290309741902022   0.705573956593037   0.004116301504941
	0.332795026354741   0.661797590244362   0.005407383400896
	0.360379182718407   0.633441506774151   0.006179310507443
	0.402727007917755   0.589995685880418   0.007277306201829
	0.443805196485476   0.547938923319654   0.008255880194869
	0.484473830189947   0.506372328550636   0.009153841259436
	0.525262239128730   0.464743570562676   0.009994190308593
	0.566521082981961   0.422687310390563   0.010791606627476
	0.608493167214773   0.379950905555095   0.011555927230131
	0.651350936225734   0.336355092831122   0.012293970943144
	0.695218163670595   0.291771258389658   0.013010577939748
	0.740183339505315   0.246107420689886   0.013709239804804
	0.786308355794300   0.199299144075218   0.014392500130491
	0.833634378259259   0.151303402465969   0.015062219274779
	0.882185960207809   0.102094284677578   0.015719755114668
	0.931974021940645   0.051659888118843   0.016366089940562		
	0.982998078254134   0.0					0.017001921745866
	};
	
	% Annotation
	\node [rotate=60] at (axis cs:0.60,0.33,0.07) {\textcolor{redVLE}{\textbf{Dew-point line}}};
	\node [rotate=2.5] at (axis cs:0.15,0.37,0.48) {\textcolor{blueVLE}{\textbf{Bubble-point line}}};
	\draw [] (axis cs:0.016,0.958,0.026)--(axis cs:0.10,0.90,-0.05) node[anchor=south,font=\small,align=center,draw,fill=white] {CNG};
	\draw [only marks, mark=*,fill=white] plot coordinates 
	{
	(axis cs:0.0128,0.9579,0.0293)
	};
	\node at (axis cs:-0.2,1.125,0.05) {d)};
	
\end{ternaryaxis}
\end{tikzpicture}

% 8 bar, 200 K
\begin{tikzpicture}
\begin{ternaryaxis}[
	width=0.45\textwidth,
	height=0.45\textwidth,
	title={$p$ = 8 bar, $T$ = 200 K},
	xlabel={$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [\%]},
	ylabel={$x_{\textrm{C}\textrm{H}_4}$, $y_{\textrm{C}\textrm{H}_4}$, $z_{\textrm{C}\textrm{H}_4}$ [\%]},
	zlabel={$x_{\textrm{C}_2\textrm{H}_6}$, $y_{\textrm{C}_2\textrm{H}_6}$, $z_{\textrm{C}_2\textrm{H}_6}$[\%]},
	label style=sloped,
	clip=false
	]	
	\addplot3 [color=blueVLE,line width=1.0pt] table {
	0.025116257686520  	0.0					0.974883742313480
	0.022718644173732   0.011869968783958   0.965411387042310
	0.020247390772123   0.024039854739988   0.955712754487889
	0.017694777714865   0.036541589685663   0.945763632599472
	0.015051694864455   0.049412835140873   0.935535469994671
	0.012307262415403   0.062698545671978   0.924994191912618
	0.009448307157939   0.076453127631967   0.914098565210094
	0.006458620764175   0.090743496468217   0.902797882767608
	0.003317877726030   0.105653537105034   0.891028585168937
	0.0					0.121290845360892   0.878709154639102
	};
	
	\addplot3 [color=redVLE,line width=1.0pt] table {
	0.702316902111292	0.0					0.297683097888708
	0.631135848855394   0.073359800307919   0.295504350836687
	0.558677126842389   0.148069808771205   0.293253064386406
	0.484804604192393   0.224272932114806   0.290922463692801
	0.409357349908239   0.302138091646591   0.288504558445170
	0.332142832824478   0.381867354515482   0.285989812660040
	0.252927522419302   0.463705788611746   0.283366688968952
	0.171423565993645   0.547955430426157   0.280621003580197
	0.087269335295878   0.634995678954064   0.277734985750057
	0.0					0.725314142917628   0.274685857082377
	};
	
	% Annotation
	\node [rotate=60] at (axis cs:0.40,0.36,0.24) {\textcolor{redVLE}{\textbf{Dew-point line}}};
	\node [rotate=2] at (axis cs:0.04,0.29,0.67) {\textcolor{blueVLE}{\textbf{Bubble-point line}}};
	\draw [] (axis cs:0.016,0.958,0.026)--(axis cs:0.10,0.90,-0.05) node[anchor=south,font=\small,align=center,draw,fill=white] {CNG};
	\draw [only marks, mark=*,fill=white] plot coordinates 
	{
	(axis cs:0.0128,0.9579,0.0293)
	};
	\node at (axis cs:-0.2,1.125,0.05) {e)};
	
\end{ternaryaxis}
\end{tikzpicture}%
\hfill
% 8 bar, 160 K
\begin{tikzpicture}
\begin{ternaryaxis}[
	width=0.45\textwidth,
	height=0.45\textwidth,
	title={$p$ = 8 bar, $T$ = 160 K},
	xlabel={$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [\%]},
	ylabel={$x_{\textrm{C}\textrm{H}_4}$, $y_{\textrm{C}\textrm{H}_4}$, $z_{\textrm{C}\textrm{H}_4}$ [\%]},
	zlabel={$x_{\textrm{C}_2\textrm{H}_6}$, $y_{\textrm{C}_2\textrm{H}_6}$, $z_{\textrm{C}_2\textrm{H}_6}$[\%]},
	label style=sloped,
	clip=false
	]	
	\addplot3 [color=blueVLE,line width=1.0pt] table {
	0.052738418079332	0.0					0.947261581920668
	0.048827422674715   0.040609582489288   0.910562994835997
	0.045024160786330   0.079459856713755   0.875515982499915
	0.041356657974215   0.116314237680998   0.842329104344787
	0.037854430642429   0.150940219914600   0.811205349442967
	0.034546430496390   0.183128958851357   0.782324610652251
	0.031458400448957   0.212717875822502   0.755823723728541
	0.028610108096739   0.239611703846183   0.731778188057076
	0.026013131686023   0.263796307862242   0.710190560451742
	0.023669818256948   0.285340937633028   0.690989244110024
	0.021573677628416   0.304388154194380   0.674038168177205
	0.019710995970757   0.321134676776594   0.659154327252696
	0.018063114778025   0.335808650850597   0.646128234371378
	0.014131522457254   0.370279156122974   0.615589321419772
	0.009881303307167   0.406682299411395   0.583436397281439
	0.005220634868787   0.445565357458051   0.549214007673169
	0.0 				0.487827178606850   0.512172821393297
	};
	
	\addplot3 [color=redVLE,line width=1.0pt] table {
	0.968786846480166 	0.0					0.031213153519834
	0.877655549121961   0.092094066578052   0.030250384299987
	0.792189580063210   0.178487452552840   0.029322967383949
	0.712697778599074   0.258864420598009   0.028437800802917
	0.639438966811239   0.332959408993608   0.027601624195164
	0.572590357372504   0.400589106020471   0.026820536607028
	0.512214824652694   0.461685739117120   0.026099436230187
	0.458235163841397   0.516323342799840   0.025441493358765
	0.410424059449596   0.564728143505228   0.024847797045166
	0.368414966555430   0.607267747401246   0.024317286043323
	0.331732455705424   0.644420556734789   0.023846987559786
	0.299834288620855   0.676733224008963   0.023432487370156
	0.272154963916802   0.704776539632129   0.023068496451070
	0.208124675320980   0.769664866530557   0.022210458148463
	0.141999808203175   0.836700680540327   0.021299511256498
	0.073040115324505   0.906639319302268   0.020320565373224
	0.0					0.980751262120295   0.019248737879620
	};
	
	% Annotation
	\node [rotate=60] at (axis cs:0.45,0.48,0.07) {\textcolor{redVLE}{\textbf{Dew-point line}}};
	\node [rotate=6] at (axis cs:0.07,0.30,0.63) {\textcolor{blueVLE}{\textbf{Bubble-point line}}};
	\draw [] (axis cs:0.016,0.958,0.026)--(axis cs:0.10,0.90,-0.05) node[anchor=south,font=\small,align=center,draw,fill=white] {CNG};
	\draw [only marks, mark=*,fill=white] plot coordinates 
	{
	(axis cs:0.0128,0.9579,0.0293)
	};
	\node at (axis cs:-0.2,1.125,0.05) {f)};
	
\end{ternaryaxis}
\end{tikzpicture}

==> tikz_code/ternaryMixtures_Detail.tikz <==
%!TEX root = ../main.tex


% 8.9 bar, 147.3 K
\begin{tikzpicture}
\begin{ternaryaxis}[
	width=0.45\textwidth,
	height=0.45\textwidth,
	title={$p$ = 8.9 bar, $T$ = 147.3 K},
	xlabel={$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [\%]},
	ylabel={$x_{\textrm{C}\textrm{H}_4}$, $y_{\textrm{C}\textrm{H}_4}$, $z_{\textrm{C}\textrm{H}_4}$ [\%]},
	zlabel={$x_{\textrm{C}_2\textrm{H}_6}$, $y_{\textrm{C}_2\textrm{H}_6}$, $z_{\textrm{C}_2\textrm{H}_6}$[\%]},
	label style=sloped,
	clip=false
]	
	\addplot3 [color=blueVLE,line width=1.0pt] table {
	0.0					0.965672258159286   0.034327741840811
	0.010091528698212   0.894301388066542   0.095607083235246
	0.018857037828827   0.819948871038736   0.161194091132437
	0.023403605156965   0.776029856370941   0.200566538472236
	0.027768188018368   0.730088870512532   0.242142941469099
	0.031896953363462   0.683075384522473   0.285027662114065
	0.035796048952779   0.635457693562646   0.328746257484575
	0.039491737371785   0.587471630924933   0.373036631703281
	0.043014399887475   0.539239167409976   0.417746432702549
	0.046392623691251   0.490824623253110   0.462782753055639
	0.049651339943533   0.442262239827824   0.508086420228643
	0.052811550763644   0.393570265794357   0.553618183441993
	0.055890642653537   0.344758419307248   0.599350938039215
	0.058902876848856   0.295831952825845   0.645265170325299
	0.061859892595717   0.246793906318409   0.691346201085874
	0.064771162644862   0.197646362412194   0.737582474942944
	0.067644383703281   0.148391137439877   0.783964478856842
	0.070485802283028   0.099030147887742   0.830484049829230
	0.073300482898860   0.049565588326222   0.877133928774898
	0.076092527263986	0.0					0.923907472736014
	};
	
	\addplot3 [color=redVLE,line width=1.0pt] table {
	0.0 				0.999301842114154   0.000698157885190
	0.067180158044686   0.931062969844352   0.001756872110963
	0.134507697427387   0.862779854688557   0.002712447884055
	0.173706790482829   0.823065868281802   0.003227341235233
	0.214657112188472   0.781605916351985   0.003736971459542
	0.256798576915645   0.738966768049066   0.004234655035289
	0.299983621323982   0.695296637610452   0.004719741065567
	0.344236583574010   0.650569722674897   0.005193693751097
	0.389646340311366   0.604695147059065   0.005658512629570
	0.436319759064647   0.557564102355402   0.006116138579951
	0.484361682479139   0.509070062938363   0.006568254582498
	0.533866601984476   0.459117156350974   0.007016241664611
	0.584915566959568   0.407623239745384   0.007461193295048
	0.637575450423864   0.354520600597608   0.007903948978528
	0.691899254701284   0.299755613966189   0.008345131332526
	0.747926845773812   0.243287973514093   0.008785180712095
	0.805685832689170   0.185089781786597   0.009224385524233
	0.865192463803108   0.125144628169120   0.009662908027772
	0.926452486059873   0.063446707908873   0.010100806031883
	0.989461948917069	0.0					0.010538051082931
	};
	
	\addplot3 [only marks,mark=*,fill=yellow] table {
	0.017344103599822   0.956759300091158   0.025896596309020
	0.017767873425663   0.956348590742315   0.025883535832022
	0.018279849852935   0.955851672481887   0.025868477665179
	0.018913090903634   0.955236881308208   0.025850027788158
	0.019673953593811   0.954498293942506   0.025827752463683
	0.020576647711937   0.953620990247205   0.025802362040858
	0.021641847604473   0.952585903590125   0.025772248805402
	0.022892296672723   0.951370343704328   0.025737359622949
	0.024362142558322   0.949941306515488   0.025696550926190
	0.026092511310763   0.948258461043062   0.025649027646175
	0.028144592404752   0.946262192109541   0.025593215485706
	0.030583871657737   0.943888976467317   0.025527151874946
	0.017232406540677   0.956868662283855   0.025898931175467
	0.017621370155020   0.956491592503942   0.025887037341038
	0.018091698117504   0.956035521648254   0.025872780234242
	0.018673666080902   0.955470683697769   0.025855650221330
	0.019373970095261   0.954791098089893   0.025834931814847
	0.020206006148849   0.953982629548043   0.025811364303108
	0.021188335795425   0.953028283700125   0.025783380504450
	0.022342139611158   0.951906876736819   0.025750983652023
	0.023696723710639   0.950590407716449   0.025712868572913
	0.025289600685771   0.949041783103400   0.025668616210830
	0.027172643218130   0.947210199928334   0.025617156853536
	0.029402581650381   0.945040666192831   0.025556752156788
	0.017129646970414   0.956969049555081   0.025901303474505
	0.017486922767080   0.956622848179493   0.025890229053427
	0.017917574127873   0.956205969938260   0.025876455933867
	0.018452392255934   0.955687070666878   0.025860537077188
	0.019095895857619   0.955062554478804   0.025841549663576
	0.019861812238808   0.954318775486515   0.025819412274676
	0.020766723525224   0.953440120408375   0.025793156066401
	0.021830226200885   0.952406423635559   0.025763350163555
	0.023078683914270   0.951193346420127   0.025727969665603
	0.024545750895835   0.949767293898047   0.025686955206117
	0.026274811063246   0.948085728514254   0.025639460422500
	0.028313152514669   0.946103126652666   0.025583720832666
	0.017034842456252   0.957061683508774   0.025903474034975
	0.017361430540958   0.956745649682340   0.025892919776703
	0.017757075871863   0.956362878362986   0.025880045765151
	0.018247304550527   0.955887689954567   0.025865005494906
	0.018838535495838   0.955313827057273   0.025847637446889
	0.019543280897060   0.954629645888697   0.025827073214243
	0.020377066311795   0.953820288713919   0.025802644974286
	0.021356712275156   0.952868558954849   0.025774728769995
	0.022508224635076   0.951749660443272   0.025742114921652
	0.023859039244451   0.950436866114439   0.025704094641110
	0.025446183575145   0.948893561661517   0.025660254763338
	0.027306971599946   0.947083667598745   0.025609360801308
	0.016947229276521   0.957147580576416   0.025905190147063
	0.017246055927936   0.956858865124860   0.025895078947204
	0.017608061386459   0.956508597695502   0.025883340918038
	0.018058579652887   0.956072096590064   0.025869323757048
	0.018601465200287   0.955545336181784   0.025853198617929
	0.019249386957070   0.954916785461597   0.025833827581334
	0.020016643885396   0.954172242375801   0.025811113738803
	0.020919775620749   0.953295057028014   0.025785167351238
	0.021980016299251   0.952265079139032   0.025754904561717
	0.023223824174626   0.951056267110168   0.025719908715206
	0.024679606737485   0.949641213828278   0.025679179434237
	0.026380538928627   0.947987055881849   0.025632405189524
	0.016866222245533   0.957227310481227   0.025906467273240
	0.017139798391511   0.956962657917895   0.025897543690594
	0.017471286184785   0.956642119484052   0.025886594331163
	0.017883871552804   0.956242574920710   0.025873553526487
	0.018382544246344   0.955759431544017   0.025858024209640
	0.018977974918751   0.955182019714631   0.025840005366618
	0.019684609784126   0.954496539798222   0.025818850417651
	0.020517386351380   0.953688167716489   0.025794445932131
	0.021494305885767   0.952739095841201   0.025766598273032
	0.022637655467458   0.951628422674878   0.025733921857664
	0.023972820273076   0.950330611641263   0.025696568085661
	0.025532961370933   0.948813619337107   0.025653419291960
	0.016791800614242   0.957299817897682   0.025908381488076
	0.017042661515770   0.957057562550821   0.025899775933409
	0.017345796884547   0.956764917773835   0.025889285341618
	0.017723964245123   0.956398907502418   0.025877128252459
	0.018181162054866   0.955956169288773   0.025862668656361
	0.018728810756422   0.955425311123256   0.025845878120323
	0.019379383106529   0.954794447184647   0.025826169708824
	0.020146195730461   0.954050339192063   0.025803465077476
	0.021045196614185   0.953177452156247   0.025777351229567
	0.022092928001794   0.952159665108753   0.025747406889453
	0.023313828005778   0.950973176582072   0.025712995412150
	0.024745726271085   0.949581124127899   0.025673149601016
	};
	
	% Annotation
	\node [rotate=60] at (axis cs:0.40,0.55,0.05) {\textcolor{redVLE}{\textbf{Dew-point line}}};
	\node [rotate=5] at (axis cs:0.10,0.40,0.50) {\textcolor{blueVLE}{\textbf{Bubble-point line}}};
	\draw [] (axis cs:0.016,0.958,0.026)--(axis cs:0.10,0.90,-0.05) node[anchor=south,font=\small,align=center,draw,fill=white] {CNG} ;
	\draw [only marks, mark=*,fill=white] plot coordinates 
	{
	(axis cs:0.0128,0.9579,0.0293)
	};
	\draw [black,line width=1.0pt] (axis cs:0.0128,0.9579,0.0293) circle (0.25cm);
	\draw [<-,black,line width=1.0pt] (axis cs:0.05,0.90,0.05) -- (axis cs:0.20,0.60,0.20) node [anchor=south west,align=center,font=\small,draw,fill=white] {Expansion induced\\ phase separation};
	\node at (axis cs:-0.2,1.125,0.05) {a)};
	
\end{ternaryaxis}
\end{tikzpicture}%
\hfill
% 28.5 bar, 167.2 K
\begin{tikzpicture}
\begin{ternaryaxis}[
	width=0.45\textwidth,
	height=0.45\textwidth,
	title={$p$ = 28.5 bar, $T$ = 167.2 K},
	xlabel={$x_{\textrm{N}_2}$, $y_{\textrm{N}_2}$, $z_{\textrm{N}_2}$ [\%]},
	ylabel={$x_{\textrm{C}\textrm{H}_4}$, $y_{\textrm{C}\textrm{H}_4}$, $z_{\textrm{C}\textrm{H}_4}$ [\%]},
	zlabel={$x_{\textrm{C}_2\textrm{H}_6}$, $y_{\textrm{C}_2\textrm{H}_6}$, $z_{\textrm{C}_2\textrm{H}_6}$[\%]},
	label style=sloped,
	clip=false
]	
	\addplot3 [color=blueVLE,line width=1.0pt] table {
	0.168095761124774	0.0					0.831904238875226
	0.164948264208454   0.050242609930027   0.784809125861488
	0.161815228373703   0.100898464060126   0.737286307566171
	0.158691440452584   0.152084704838586   0.689223854708829
	0.155568748963454   0.203951796437060   0.640479454599487
	0.152434441422056   0.256696944152852   0.590868614425092
	0.149268456471964   0.310585595452006   0.540145948076030
	0.146038318543408   0.365988067346246   0.487973614110346
	0.142689246538129   0.423447099502734   0.433863653959138
	0.139122855884257   0.483816583197370   0.377060560918372
	0.135875153675029   0.536987807688562   0.327137038636408
	0.132620021143289   0.587364089567719   0.280015889288992
	0.129367149188350   0.633740018504232   0.236892832307418
	0.126148150646776   0.675089138808016   0.198762710545207
	0.123020566349863   0.710801514874684   0.166177918775449
	0.117151376877801   0.766960459213451   0.115888163908748
	0.108759548829455   0.828119064984117   0.063121386186428
	0.092911285310055   0.907088714688365   0.0
	};
	
	\addplot3 [color=redVLE,line width=1.0pt] table {
	0.976669980586396	0.0					0.023330019413604
	0.928000399018456   0.049455021510781   0.022544579470833
	0.880078627997066   0.098189080727769   0.021732291275164
	0.832850055257351   0.146260536276584   0.020889408466066
	0.786233447397976   0.193755643131441   0.020010909470583
	0.740110472226135   0.240799605359559   0.019089922414306
	0.694308585945816   0.287574632273876   0.018116781780307
	0.648571334736445   0.334351280014691   0.017077385248864
	0.602502685481559   0.381547212651723   0.015950101866718
	0.555451284750611   0.429849398759230   0.014699316490159
	0.514970431655367   0.471503098752458   0.013526469592175
	0.477226095387610   0.510437970257670   0.012335934354720
	0.442762707276836   0.546085852512919   0.011151440210245
	0.412028427621421   0.577969161254226   0.010002411124354
	0.385275914315662   0.605804683630836   0.008919402053535
	0.342300275462614   0.650711181513272   0.006988543024119
	0.293219501125044   0.702348341377887   0.004432157497069
	0.223979497760075   0.776020502241972   0.0
	};
	
	\addplot3 [only marks,mark=*,fill=orange] table {
	0.298122764276628   0.683001018256744   0.018876217466629
	0.290121158943108   0.690776228407228   0.019102612649664
	0.281061367205027   0.699581148849371   0.019357483945602
	0.272861063491288   0.707545954808585   0.019592981700126
	0.267317213917642   0.712918000497850   0.019764785584508
	0.264972230448647   0.715178746072748   0.019849023478605
	0.262475524605908   0.717604436616751   0.019920038777341
	0.255113820726967   0.724794198981708   0.020091980291325
	0.243347272840017   0.736295448821281   0.020357278338702
	0.233082900382917   0.746340499957778   0.020576599659305
	0.297508419392865   0.683580957408347   0.018910623198788
	0.289736257170520   0.691126277594509   0.019137465234971
	0.281115710736458   0.699501095162638   0.019383194100904
	0.273576946988782   0.706822657683869   0.019600395327349
	0.268748266486269   0.711501668401591   0.019750065112139
	0.266291787298593   0.713878971974479   0.019829240726928
	0.262153656472255   0.717913990873364   0.019932352654381
	0.252700869376685   0.727149278782828   0.020149851840487
	0.240061553468187   0.739505260693479   0.020433185838334
	0.230943865149668   0.748434085111250   0.020622049739082
	0.296946273764299   0.684107471748587   0.018946254487114
	0.289464439140083   0.691366460268667   0.019169100591250
	0.281311352189791   0.699284293871723   0.019404353938486
	0.274477724838636   0.705920116737650   0.019602158423714
	0.270191065809532   0.710076699638613   0.019732234551856
	0.267043655828919   0.713136501603141   0.019819842567940
	0.260712753574993   0.719318425444359   0.019968820980648
	0.249163086909805   0.730604206567224   0.020232706522971
	0.235896994426764   0.743575142673378   0.020527862899858
	0.228883468892591   0.750453795895314   0.020662735212095
	0.296506655180022   0.684513315381240   0.018980029438738
	0.289332800221691   0.691469741628356   0.019197458149954
	0.281728879943123   0.698852553253959   0.019418566802917
	0.275620272223604   0.704782907280716   0.019596820495680
	0.271438790035799   0.708845613358441   0.019715596605760
	0.266697863549138   0.713468722798233   0.019833413652630
	0.257553848703373   0.722401398498989   0.020044752797638
	0.244051553642841   0.735597627166625   0.020350819190534
	0.231614605201729   0.747762864989863   0.020622529808409
	0.227670707463221   0.751648480299281   0.020680812237499
	0.296229370692535   0.684759700195404   0.019010929112061
	0.289414475705413   0.691365158141506   0.019220366153081
	0.282346725856956   0.698228151521201   0.019425122621843
	0.276621047284260   0.703790498908847   0.019588453806893
	0.271776107472308   0.708508651142106   0.019715241385586
	0.264723768352364   0.715394012424134   0.019882219223502
	0.252828378210979   0.727017198106554   0.020154423682467
	0.238288716050842   0.741228737839554   0.020482546109604
	0.227603403329487   0.751687815403913   0.020708781266600
	0.227644452197443   0.751688576412864   0.020666971389692
	0.296109478631602   0.684852070793783   0.019038450574615
	0.289632062463236   0.691130372257775   0.019237565278989
	0.282943878543370   0.697627717950261   0.019428403506369
	0.277084347077974   0.703327566076119   0.019588086845907
	0.270670835609426   0.709584452669603   0.019744711720971
	0.260655517274853   0.719367271789741   0.019977210935406
	0.246265503132942   0.733428073975778   0.020306422891280
	0.231975059969794   0.747399553902597   0.020625386127609
	0.224464427150975   0.754763400278676   0.020772172570349
	0.229283467759215   0.750104848543668   0.020611683697117
	0.296078820094341   0.684859107127869   0.019062072777789
	0.289810721738918   0.690936069282423   0.019253208978659
	0.283176077110877   0.697388029224847   0.019435893664275
	0.276357257284741   0.704032290353272   0.019610452361987
	0.267403713625341   0.712774557669940   0.019821728704719
	0.254202119747370   0.725671628489263   0.020126251763368
	0.238341439548863   0.741169272345153   0.020489288105984
	0.225893755703248   0.753344758158756   0.020761486137997
	0.222841166831377   0.756360803749385   0.020798029419238
	0.232972354416373   0.746522881984970   0.020504763598657
	0.295982408116753   0.684931820849051   0.019085771034196
	0.289617439616377   0.691109037010400   0.019273523373223
	0.282425822020031   0.698112766065069   0.019461411914900
	0.273661116591242   0.706663481547130   0.019675401861629
	0.261429631507459   0.718611024434381   0.019959344058160
	0.245466408791409   0.734204879304344   0.020328711904246
	0.229849261460893   0.749466346199627   0.020684392339480
	0.220955209940180   0.758175695087532   0.020869094972288
	0.223334116641241   0.755895877476622   0.020770005882136
	0.239088447668501   0.740576633573549   0.020334918757950
	0.295558625032174   0.685327740275580   0.019113634692246
	0.288573367092557   0.692118152281403   0.019308480626040
	0.279898024256063   0.700576738648378   0.019525237095559
	0.268218109214420   0.711979671949119   0.019802218836461
	0.252645918570549   0.727190598277341   0.020163483152111
	0.235351972540324   0.744083882811783   0.020564144647892
	0.222009991671092   0.757126679673750   0.020863328655158
	0.218042843595383   0.761031617539622   0.020925538864995
	0.226454319887268   0.752870748823974   0.020674931288758
	0.247894811845176   0.732011087137122   0.020094101017702
	0.294326652758264   0.686516718564709   0.019156628677028
	0.285969748859473   0.694654097438136   0.019376153702391
	0.274756425711159   0.705596426680350   0.019647147608492
	0.259662463176294   0.720335919141445   0.020001617682261
	0.241686800712847   0.737893538398158   0.020419660888995
	0.225203220424962   0.753996349523655   0.020800430051383
	0.216034067811083   0.762969630743637   0.020996301445280
	0.217906771487236   0.761182315986040   0.020910912526724
	0.232660560623275   0.746841238237361   0.020498201139364
	0.259980643081573   0.720255741107844   0.019763615810583
	};
	
	% Annotation
	\node [rotate=60] at (axis cs:0.55,0.39,0.06) {\textcolor{redVLE}{\textbf{Dew-point line}}};
	\node [rotate=3] at (axis cs:0.19,0.37,0.44) {\textcolor{blueVLE}{\textbf{Bubble-point line}}};
	\draw [] (axis cs:0.016,0.958,0.026)--(axis cs:0.10,0.90,-0.05) node[anchor=south,font=\small,align=center,draw,fill=white] {CNG};
	\draw [only marks, mark=*,fill=white] plot coordinates 
	{
	(axis cs:0.0128,0.9579,0.0293)
	};
	\draw [black,line width=1.0pt] (axis cs:0.254202119747370,0.725671628489263,0.020126251763368) circle (0.45cm);
	\draw [<-,black,line width=1.0pt] (axis cs:0.30,0.62,0.08) -- (axis cs:0.35,0.50,0.15) node [anchor=west,align=center,font=\small,draw,fill=white] {Mixture induced\\ phase separation};
	\node at (axis cs:-0.2,1.125,0.05) {b)};
	
\end{ternaryaxis}
\end{tikzpicture}

==> tikz_code/testcase_schematic.tikz <==
%!TEX root = ../main.tex

	\begin{tikzpicture}[scale=0.65]
	
	%%schematic
	\draw [dashed] (-6,0) -- (5,0);
	
	\draw [] (0,0.75) -- (-0.9,0.75);
	\draw  (-0.9,0.75) arc (-90:-180:1.5 and 1);
	
	\draw [] (-2.4,1.75) -- (-2.4,2.25);
	\draw [dashed] (-2.4,2.25) -- (-2.4,2.75);
	\draw [] (-2.4,2.75) -- (-2.4,3.25);
	
	\draw (-2.4,3.25) arc (90:180:3.25) ;
	
%	\draw [] (-2.4,3.25) -- (-2.9,3.25);
%	\draw [dashed] (-2.9,3.25) -- (-3.9,3.25);
%	\draw [] (-3.9,3.25) -- (-5,3.25);
%	\draw [] (-5,3.25) -- (-5,2.75);
%	\draw [dashed] (-5,2.75) -- (-5,2.25);
%	\draw [] (-5,2.25) -- (-5,0);
	
	\draw [] (0,0.75) -- (0,1.5);
	\draw [dashed] (0,1.5) -- (0,2.5);
	\draw [] (0,2.5) -- (0,3.25);
	\draw [] (0,3.25) -- (1.0,3.25);
	\draw [dashed] (1,3.25) -- (2,3.25);
	\draw [] (2,3.25) -- (4,3.25);
	\draw [] (4,3.25) -- (4,2.5);
	\draw [dashed] (4,1.5) -- (4,3.25);
	\draw [] (4,1.5) -- (4,0);
	
	%%description
	\draw [thick,->] (0,0) -- (2.5,0) node[anchor=north west] {$x$-axis};
	\draw [thick] (0,-0.1) -- (0,0.1);
	\draw (0,0) node[anchor=north] {$x$=0};
	
	\draw [thick,<->] (-0.45,0) -- (-0.45,0.75);
	\draw (-0.45,0.375) node[anchor=east] {$D$/2};
	
	\draw [thick,<->] (0,3) -- (4,3);
	\draw (2,3) node[anchor=north] {$L_x$};
	
	
	\draw [thick,->] (4.25,0) -- (4.25,3.25);
	\draw (4.25,1.625) node[anchor=west] {$L_r$};
	
	\draw [thick,<->] (-2.4,0) -- (-4.69,2.29);
	\draw (-3.55,1.15) node[anchor=north east] {10$D$};
	
	\draw (-3.7,3.25) node[anchor=south] {$p_{high}$-chamber};
	\draw (2,3.25) node[anchor=south] {$p_{low}$-chamber};
	
	\draw [dashed] (-2.1,0) -- (-2.1,1.1);
	\draw [thick,->] (-1.5,1.6) -- (-2.1,1.2);
	\draw (-1.5,1.6) node[anchor=south] {Init.};
	
	\end{tikzpicture}

==> tikz_code/underexpandedJet_schematic.tikz <==
\begin{tikzpicture}[scale=0.60]
		\tiny
		%
		\draw (0,0) -- (0,3);
		\draw (-1,0.5) -- (0,0.5);
		\draw [dashdotted] (0,0) -- (8,0);
		% shock structure
		\draw  (0,0.5) to[out=35,in=175] (6,2.0);
		\draw  (0,0.5) to[out=45,in=175] (7.5,3.0);
		\draw  (6,2.0) to[out=60,in=215] (7.5,3.0);
		\draw  (6,2.0) to[out=0,in=175] (7.5,1.9);
		\draw  (6,2.0) to[out=-85,in=90] (6.15,0.0);
		% compression waves
		\draw  (2,2.055) to[out=0,in=175] (6,2.0);
		\draw  (2,2.055) -- (0,0.5);
		\draw  (1,1.385) to[out=17.5,in=175] (6,2.0);
		\draw  (1,1.385) -- (0,0.5);
		% expansion fan
		\draw  (0,0.5) -- (1,0.85);
		\draw  (0,0.5) -- (0.8,0.7);
		\draw  (0,0.5) -- (1,0.4);
		\draw  (0,0.5) -- (0.9,0.25);
		
		\draw  (7.5,3.0) -- (7.7,3.1);
		\draw  (7.5,3.0) -- (7.7,2.9);
		\draw  (7.5,3.0) -- (7.5,2.8);
		\draw  (7.5,3.0) -- (7.575,2.8);
		
		% mirror
		\begin{scope}[yscale=-1,xscale=1]
			\draw (0,0) -- (0,3);
			\draw (-1,0.5) -- (0,0.5);
			% shock structure
			\draw  (0,0.5) to[out=35,in=175] (6,2.0);
			\draw  (0,0.5) to[out=45,in=175] (7.5,3.0);
			\draw  (6,2.0) to[out=60,in=215] (7.5,3.0);
			\draw  (6,2.0) to[out=0,in=175] (7.5,1.9);
			\draw  (6,2.0) to[out=-85,in=90] (6.15,0.0);
			% compression waves
			\draw  (2,2.055) to[out=0,in=175] (6,2.0);
			\draw  (2,2.055) -- (0,0.5);
			\draw  (1,1.385) to[out=17.5,in=175] (6,2.0);
			\draw  (1,1.385) -- (0,0.5);
			% expansion fan
			\draw  (0,0.5) -- (1,0.85);
			\draw  (0,0.5) -- (0.8,0.7);
			\draw  (0,0.5) -- (1,0.4);
			\draw  (0,0.5) -- (0.9,0.25);
			
			\draw  (7.5,3.0) -- (7.7,3.1);
			\draw  (7.5,3.0) -- (7.7,2.9);
			\draw  (7.5,3.0) -- (7.5,2.8);
			\draw  (7.5,3.0) -- (7.575,2.8);
		\end{scope}
		
		%description
		\draw [<-,thick] (6.2,1.4) -- (6.7,1.5) node[anchor=west] {Mach disk};
		\draw [<-,thick] (6.5,-1.9) -- (6.7,-1.5) node[anchor=west] {Slip line};
		\draw [<-,thick] (6.5,2.4) -- (6.9,2.3) node[anchor=west] {Reflected shock};
		\draw [<-,thick] (1.65,1.65) -- (1.55,2.5) node[anchor=south,align=center] {Compression \\ waves};
		\draw [<-,thick] (1.5,1.2) -- (2.2,1.0) node[anchor=west,align=left] {Intercepting \\ shock};
		\draw [<-,thick] (2.3,-2.3) -- (1.75,-2.75) node[anchor=north] {Jet boundary};
		\node at (1.0,-0.6) [anchor=west,align=left] {Expansion \\ fan};
		
		\node at (0,0) [anchor=east] {Ma $= 1$};
		\node at (4,2.5) [anchor=west] {Ma $> 1$};
		\node at (6.0,-0.7) [anchor=east] {Ma $\gg 1$};
		\node at (6.2,-0.7) [anchor=west] {Ma $< 1$};
		
		\end{tikzpicture}

==> tikz_code/validationHexane.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}

	\begin{groupplot}[
			group style = {group name = plots,group size = 2 by 8, horizontal sep = 10pt, vertical sep = 0pt},
			width = 0.45\textwidth,
			axis equal image,
			axis on top
			]

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={,,,},
			ymin=0,
			ymax=20,
			ytick={0,10,20}
		]
			\addplot graphics [xmin=0,xmax=91,ymin=-19.5,ymax=20.5] {./figures/ILASS/600K_sh-crop.jpg};
			\coordinate (1YLabel) at (rel axis cs:0,0);
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {Experiment};
			\coordinate (expLabel600) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={,,,},
			ymin=0,
			ymax=20,
			ytick={0,10,20},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=90,ymin=0,ymax=20] {./figures/validationHexane/caseT600_T_293_595.png};
			\coordinate (1CaseLabel) at (rel axis cs:1,0);
			\node [draw,fill=white,inner sep=1pt,anchor=north west] at (rel axis cs:0,1) {Simulation};

			\coordinate (simLabel600) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={0,30,60,90},
			ymin=0,
			ymax=20,
			ytick={0,10},
			yticklabels={-20,-10},
		]
			\addplot graphics [xmin=0,xmax=91,ymin=0,ymax=40] {./figures/ILASS/600K_els-crop.jpg};

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={0,30,60,90},
			ymin=0,
			ymax=20,
			ytick={0,10,20},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=90,ymin=0,ymax=20] {./figures/validationHexane/flipped_caseT600_T_293_595.png};

		\nextgroupplot[group/empty plot,height = 0.18\textwidth,]
		\nextgroupplot[group/empty plot,height = 0.18\textwidth,]

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={,,,},
			ymin=0,
			ymax=20,
			ytick={0,10,20}
		]
			\addplot graphics [xmin=0,xmax=91,ymin=-19.5,ymax=20.5] {./figures/ILASS/560K_sh-crop.jpg};
			\coordinate (2YLabel) at (rel axis cs:0,0);
			\coordinate (expLabel560) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={,,,},
			ymin=0,
			ymax=20,
			ytick={0,10,20},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=90,ymin=0,ymax=20] {./figures/validationHexane/caseT560_T_293_554_8.png};
			\coordinate (2CaseLabel) at (rel axis cs:1,0);

			\coordinate (simLabel560) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={0,30,60,90},
			ymin=0,
			ymax=20,
			ytick={0,10},
			yticklabels={-20,-10},
		]
			\addplot graphics [xmin=0,xmax=91,ymin=0,ymax=40] {./figures/ILASS/560K_els-crop.jpg};

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={0,30,60,90},
			ymin=0,
			ymax=20,
			ytick={0,10,20},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=90,ymin=0,ymax=20] {./figures/validationHexane/flipped_caseT560_T_293_554_8.png};
			\addplot graphics [xmin=0,xmax=90,ymin=0,ymax=20] {./figures/validationHexane/transparent_flipped_caseT560_betaM_0992_1000.png};

		\nextgroupplot[group/empty plot,height = 0.18\textwidth,]
		\nextgroupplot[group/empty plot,height = 0.18\textwidth,]

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={,,,},
			ymin=0,
			ymax=20,
			ytick={0,10,20}
		]
			\addplot graphics [xmin=0,xmax=91,ymin=-19.5,ymax=20.5] {./figures/ILASS/480K_sh-crop.jpg};
			\coordinate (3YLabel) at (rel axis cs:0,0);
			\coordinate (expLabel480) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={,,,},
			ymin=0,
			ymax=20,
			ytick={0,10,20},
			yticklabels={,,,},
		]
			\addplot graphics [xmin=0,xmax=90,ymin=0,ymax=20] {./figures/validationHexane/caseT480_T_293_479_3.png};
			\coordinate (3CaseLabel) at (rel axis cs:1,0);

			\coordinate (simLabel480) at (rel axis cs:0.5,1);

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={0,30,60,90},
			ymin=0,
			ymax=20,
			ytick={0,10},
			yticklabels={-20,-10},
			xlabel={$x/D$ [-]}
		]
			\addplot graphics [xmin=0,xmax=91,ymin=0,ymax=40] {./figures/ILASS/480K_els-crop.jpg};

		\nextgroupplot
		[
			xmin=0,
			xmax=90,
			xtick={0,30,60,90},
			xticklabels={0,30,60,90},
			ymin=0,
			ymax=20,
			ytick={0,10,20},
			yticklabels={,,,},
			xlabel={$x/D$ [-]}
		]
			\addplot graphics [xmin=0,xmax=90,ymin=0,ymax=20] {./figures/validationHexane/flipped_caseT480_T_293_479_3.png};
			\addplot graphics [xmin=0,xmax=90,ymin=0,ymax=20] {./figures/validationHexane/transparent_flipped_caseT480_betaM_0_1.png};

	\end{groupplot}	

	%% ylabels
	\node[rotate=90,yshift=1cm] at (1YLabel) {$r/D$ [-]};
	\node[rotate=90,yshift=1cm] at (2YLabel) {$r/D$ [-]};
	\node[rotate=90,yshift=1cm] at (3YLabel) {$r/D$ [-]};

	%% case labels
	\node[rotate=90,yshift=-0.5cm] at (1CaseLabel) {a) Case T600};
	\node[rotate=90,yshift=-0.5cm] at (2CaseLabel) {b) Case T560};
	\node[rotate=90,yshift=-0.5cm] at (3CaseLabel) {c) Case T480};

	%% legends
	%% T600 sim
	\draw ([xshift=24pt,yshift=15pt]simLabel600) node [inner sep=1pt] {\includegraphics[angle=180,origin=c,height=4mm]{./figures/legendGrayScale.png}};
	\draw ([xshift=64pt,yshift=15pt]simLabel600) node [] {\scriptsize $T [\si{\kelvin}]$};
	\draw ([xshift=-4pt,yshift=6pt]simLabel600) node [] {\scriptsize $293$};
	\draw ([xshift=52pt,yshift=6pt]simLabel600) node [] {\scriptsize $595$};

	%% T560 sim
	\draw ([xshift=24pt,yshift=15pt]simLabel560) node [inner sep=1pt] {\includegraphics[angle=180,origin=c,height=4mm]{./figures/legendGrayScale.png}};
	\draw ([xshift=64pt,yshift=15pt]simLabel560) node [] {\scriptsize $T [\si{\kelvin}]$};
	\draw ([xshift=-4pt,yshift=6pt]simLabel560) node [] {\scriptsize $293$};
	\draw ([xshift=52pt,yshift=6pt]simLabel560) node [] {\scriptsize $554.8$};

	\draw ([xshift=-60pt,yshift=15pt]simLabel560) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendRainbowSmall.png}};
	\draw ([xshift=-37pt,yshift=15pt]simLabel560) node [] {\scriptsize $\beta [\si{-}]$};
	\draw ([xshift=-73pt,yshift=6pt]simLabel560) node [] {\scriptsize $0.992$};
	\draw ([xshift=-47pt,yshift=6pt]simLabel560) node [] {\scriptsize $1$};

	%% T480 sim
	\draw ([xshift=24pt,yshift=15pt]simLabel480) node [inner sep=1pt] {\includegraphics[angle=180,origin=c,height=4mm]{./figures/legendGrayScale.png}};
	\draw ([xshift=64pt,yshift=15pt]simLabel480) node [] {\scriptsize $T [\si{\kelvin}]$};
	\draw ([xshift=-4pt,yshift=6pt]simLabel480) node [] {\scriptsize $293$};
	\draw ([xshift=52pt,yshift=6pt]simLabel480) node [] {\scriptsize $479.3$};

	\draw ([xshift=-60pt,yshift=15pt]simLabel480) node [inner sep=1pt] {\includegraphics[height=4mm]{./figures/legendRainbowSmall.png}};
	\draw ([xshift=-37pt,yshift=15pt]simLabel480) node [] {\scriptsize $\beta [\si{-}]$};
	\draw ([xshift=-73pt,yshift=6pt]simLabel480) node [] {\scriptsize $0$};
	\draw ([xshift=-47pt,yshift=6pt]simLabel480) node [] {\scriptsize $1$};


	%% T600 exp
	\draw ([xshift=-20pt,yshift=15pt]expLabel600) node [draw,inner sep=0pt] {\includegraphics[height=3mm]{./figures/ILASS/colorbar_parula_48.png}};
	\draw ([xshift=60pt,yshift=15pt]expLabel600) node [] {\scriptsize $\tilde{I} [\si{Cnts.\per\milli\joule}]$};
	\draw ([xshift=-75pt,yshift=6pt]expLabel600) node [] {\scriptsize $10^{2.5}$};
	\draw ([xshift=35pt,yshift=6pt]expLabel600) node [] {\scriptsize $10^{5}$};
	%% T560 exp
	\draw ([xshift=-20pt,yshift=15pt]expLabel560) node [draw,inner sep=0pt] {\includegraphics[height=3mm]{./figures/ILASS/colorbar_parula_48.png}};
	\draw ([xshift=60pt,yshift=15pt]expLabel560) node [] {\scriptsize $\tilde{I} [\si{Cnts.\per\milli\joule}]$};
	\draw ([xshift=-75pt,yshift=6pt]expLabel560) node [] {\scriptsize $10^{2.5}$};
	\draw ([xshift=35pt,yshift=6pt]expLabel560) node [] {\scriptsize $10^{5}$};
	%% T480 exp
	\draw ([xshift=-20pt,yshift=15pt]expLabel480) node [draw,inner sep=0pt] {\includegraphics[height=3mm]{./figures/ILASS/colorbar_parula_48.png}};
	\draw ([xshift=60pt,yshift=15pt]expLabel480) node [] {\scriptsize $\tilde{I} [\si{Cnts.\per\milli\joule}]$};
	\draw ([xshift=-75pt,yshift=6pt]expLabel480) node [] {\scriptsize $10^{2.5}$};
	\draw ([xshift=35pt,yshift=6pt]expLabel480) node [] {\scriptsize $10^{5}$};
%

\end{tikzpicture}
